Hermann type actions on a pseudo-Riemannian symmetric space

We first investigate the geometry of orbits of the isotropy action on a semi-simple pseudo-Riemannian symmetric space by investigating the complexified action. Next we investigate the geometry of the orbits of Hermann type actions on the symmetric spaces. By considering two special Hermann type actions on the symmetric space, we recognize an interesting structure of the symmetric space.

==> (inline-0) <==
\begin{picture}( 41.4000, 41.0000)( 18.0000,-42.2000)
% LINE 2 0 3 0
% 2 3800 2100 3800 690
% 
\special{pn 8}%
\special{pa 3800 2100}%
\special{pa 3800 690}%
\special{fp}%
% LINE 3 2 3 0
% 2 3200 2100 3200 700
% 
\special{pn 4}%
\special{pa 3200 2100}%
\special{pa 3200 700}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 2 4400 2100 4400 700
% 
\special{pn 4}%
\special{pa 4400 2100}%
\special{pa 4400 700}%
\special{dt 0.027}%
% LINE 2 0 3 0
% 2 5110 1400 2510 1400
% 
\special{pn 8}%
\special{pa 5110 1400}%
\special{pa 2510 1400}%
\special{fp}%
% SPLINE 2 0 3 0
% 41 3201 1398 3216 1382 3232 1366 3251 1351 3272 1336 3294 1322 3319 1309 3345 1296 3373 1284 3402 1273 3433 1263 3465 1253 3498 1244 3532 1237 3567 1230 3604 1224 3640 1219 3678 1215 3716 1213 3754 1211 3792 1210 3830 1210 3869 1212 3907 1214 3944 1217 3981 1222 4018 1227 4053 1234 4088 1241 4122 1249 4154 1258 4186 1269 4215 1279 4244 1291 4271 1303 4296 1317 4319 1330 4341 1345 4360 1360 4378 1375 4393 1391
% 
\special{pn 8}%
\special{pa 3202 1398}%
\special{pa 3224 1376}%
\special{pa 3248 1354}%
\special{pa 3274 1336}%
\special{pa 3300 1318}%
\special{pa 3330 1304}%
\special{pa 3358 1290}%
\special{pa 3388 1278}%
\special{pa 3418 1268}%
\special{pa 3448 1258}%
\special{pa 3480 1250}%
\special{pa 3510 1242}%
\special{pa 3542 1236}%
\special{pa 3574 1230}%
\special{pa 3604 1224}%
\special{pa 3636 1220}%
\special{pa 3668 1216}%
\special{pa 3700 1214}%
\special{pa 3732 1212}%
\special{pa 3764 1212}%
\special{pa 3796 1210}%
\special{pa 3828 1210}%
\special{pa 3860 1212}%
\special{pa 3892 1214}%
\special{pa 3924 1216}%
\special{pa 3956 1218}%
\special{pa 3988 1224}%
\special{pa 4020 1228}%
\special{pa 4050 1234}%
\special{pa 4082 1240}%
\special{pa 4114 1248}%
\special{pa 4144 1256}%
\special{pa 4174 1266}%
\special{pa 4204 1276}%
\special{pa 4234 1288}%
\special{pa 4264 1300}%
\special{pa 4292 1316}%
\special{pa 4320 1330}%
\special{pa 4346 1350}%
\special{pa 4372 1370}%
\special{pa 4394 1392}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 2011 1398 2026 1382 2042 1366 2061 1351 2082 1336 2104 1322 2129 1309 2155 1296 2183 1284 2212 1273 2243 1263 2275 1253 2308 1244 2342 1237 2377 1230 2414 1224 2450 1219 2488 1215 2526 1213 2564 1211 2602 1210 2640 1210 2679 1212 2717 1214 2754 1217 2791 1222 2828 1227 2863 1234 2898 1241 2932 1249 2964 1258 2996 1269 3025 1279 3054 1291 3081 1303 3106 1317 3129 1330 3151 1345 3170 1360 3188 1375 3203 1391
% 
\special{pn 8}%
\special{pa 2012 1398}%
\special{pa 2034 1376}%
\special{pa 2058 1354}%
\special{pa 2084 1336}%
\special{pa 2110 1318}%
\special{pa 2140 1304}%
\special{pa 2168 1290}%
\special{pa 2198 1278}%
\special{pa 2228 1268}%
\special{pa 2258 1258}%
\special{pa 2290 1250}%
\special{pa 2320 1242}%
\special{pa 2352 1236}%
\special{pa 2384 1230}%
\special{pa 2414 1224}%
\special{pa 2446 1220}%
\special{pa 2478 1216}%
\special{pa 2510 1214}%
\special{pa 2542 1212}%
\special{pa 2574 1212}%
\special{pa 2606 1210}%
\special{pa 2638 1210}%
\special{pa 2670 1212}%
\special{pa 2702 1214}%
\special{pa 2734 1216}%
\special{pa 2766 1218}%
\special{pa 2798 1224}%
\special{pa 2830 1228}%
\special{pa 2860 1234}%
\special{pa 2892 1240}%
\special{pa 2924 1248}%
\special{pa 2954 1256}%
\special{pa 2984 1266}%
\special{pa 3014 1276}%
\special{pa 3044 1288}%
\special{pa 3074 1300}%
\special{pa 3102 1316}%
\special{pa 3130 1330}%
\special{pa 3156 1350}%
\special{pa 3182 1370}%
\special{pa 3204 1392}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 4401 1398 4416 1382 4432 1366 4451 1351 4472 1336 4494 1322 4519 1309 4545 1296 4573 1284 4602 1273 4633 1263 4665 1253 4698 1244 4732 1237 4767 1230 4804 1224 4840 1219 4878 1215 4916 1213 4954 1211 4992 1210 5030 1210 5069 1212 5107 1214 5144 1217 5181 1222 5218 1227 5253 1234 5288 1241 5322 1249 5354 1258 5386 1269 5415 1279 5444 1291 5471 1303 5496 1317 5519 1330 5541 1345 5560 1360 5578 1375 5593 1391
% 
\special{pn 8}%
\special{pa 4402 1398}%
\special{pa 4424 1376}%
\special{pa 4448 1354}%
\special{pa 4474 1336}%
\special{pa 4500 1318}%
\special{pa 4530 1304}%
\special{pa 4558 1290}%
\special{pa 4588 1278}%
\special{pa 4618 1268}%
\special{pa 4648 1258}%
\special{pa 4680 1250}%
\special{pa 4710 1242}%
\special{pa 4742 1236}%
\special{pa 4774 1230}%
\special{pa 4804 1224}%
\special{pa 4836 1220}%
\special{pa 4868 1216}%
\special{pa 4900 1214}%
\special{pa 4932 1212}%
\special{pa 4964 1212}%
\special{pa 4996 1210}%
\special{pa 5028 1210}%
\special{pa 5060 1212}%
\special{pa 5092 1214}%
\special{pa 5124 1216}%
\special{pa 5156 1218}%
\special{pa 5188 1224}%
\special{pa 5220 1228}%
\special{pa 5250 1234}%
\special{pa 5282 1240}%
\special{pa 5314 1248}%
\special{pa 5344 1256}%
\special{pa 5374 1266}%
\special{pa 5404 1276}%
\special{pa 5434 1288}%
\special{pa 5464 1300}%
\special{pa 5492 1316}%
\special{pa 5520 1330}%
\special{pa 5546 1350}%
\special{pa 5572 1370}%
\special{pa 5594 1392}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 4393 1409 4378 1425 4360 1440 4341 1455 4319 1470 4296 1483 4271 1497 4244 1509 4215 1521 4186 1531 4154 1542 4122 1551 4088 1559 4053 1566 4018 1573 3981 1578 3944 1583 3907 1586 3869 1588 3830 1590 3792 1590 3754 1589 3716 1587 3678 1585 3640 1581 3604 1576 3567 1570 3532 1563 3498 1556 3465 1547 3433 1537 3402 1527 3373 1516 3345 1504 3319 1491 3294 1478 3272 1464 3251 1449 3232 1434 3216 1418 3201 1402 3201 1402
% 
\special{pn 8}%
\special{pa 4394 1410}%
\special{pa 4370 1432}%
\special{pa 4346 1452}%
\special{pa 4320 1470}%
\special{pa 4292 1486}%
\special{pa 4264 1502}%
\special{pa 4234 1514}%
\special{pa 4204 1526}%
\special{pa 4174 1536}%
\special{pa 4144 1546}%
\special{pa 4112 1554}%
\special{pa 4082 1560}%
\special{pa 4050 1568}%
\special{pa 4018 1574}%
\special{pa 3988 1578}%
\special{pa 3956 1582}%
\special{pa 3924 1586}%
\special{pa 3892 1588}%
\special{pa 3860 1590}%
\special{pa 3828 1590}%
\special{pa 3796 1590}%
\special{pa 3764 1590}%
\special{pa 3732 1588}%
\special{pa 3700 1586}%
\special{pa 3668 1584}%
\special{pa 3636 1580}%
\special{pa 3604 1576}%
\special{pa 3572 1572}%
\special{pa 3542 1566}%
\special{pa 3510 1560}%
\special{pa 3478 1552}%
\special{pa 3448 1542}%
\special{pa 3418 1532}%
\special{pa 3388 1522}%
\special{pa 3358 1510}%
\special{pa 3328 1496}%
\special{pa 3300 1482}%
\special{pa 3274 1464}%
\special{pa 3248 1446}%
\special{pa 3224 1426}%
\special{pa 3202 1402}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3203 1409 3188 1425 3170 1440 3151 1455 3129 1470 3106 1483 3081 1497 3054 1509 3025 1521 2996 1531 2964 1542 2932 1551 2898 1559 2863 1566 2828 1573 2791 1578 2754 1583 2717 1586 2679 1588 2640 1590 2602 1590 2564 1589 2526 1587 2488 1585 2450 1581 2414 1576 2377 1570 2342 1563 2308 1556 2275 1547 2243 1537 2212 1527 2183 1516 2155 1504 2129 1491 2104 1478 2082 1464 2061 1449 2042 1434 2026 1418 2011 1402 2011 1402
% 
\special{pn 8}%
\special{pa 3204 1410}%
\special{pa 3180 1432}%
\special{pa 3156 1452}%
\special{pa 3130 1470}%
\special{pa 3102 1486}%
\special{pa 3074 1502}%
\special{pa 3044 1514}%
\special{pa 3014 1526}%
\special{pa 2984 1536}%
\special{pa 2954 1546}%
\special{pa 2922 1554}%
\special{pa 2892 1560}%
\special{pa 2860 1568}%
\special{pa 2828 1574}%
\special{pa 2798 1578}%
\special{pa 2766 1582}%
\special{pa 2734 1586}%
\special{pa 2702 1588}%
\special{pa 2670 1590}%
\special{pa 2638 1590}%
\special{pa 2606 1590}%
\special{pa 2574 1590}%
\special{pa 2542 1588}%
\special{pa 2510 1586}%
\special{pa 2478 1584}%
\special{pa 2446 1580}%
\special{pa 2414 1576}%
\special{pa 2382 1572}%
\special{pa 2352 1566}%
\special{pa 2320 1560}%
\special{pa 2288 1552}%
\special{pa 2258 1542}%
\special{pa 2228 1532}%
\special{pa 2198 1522}%
\special{pa 2168 1510}%
\special{pa 2138 1496}%
\special{pa 2110 1482}%
\special{pa 2084 1464}%
\special{pa 2058 1446}%
\special{pa 2034 1426}%
\special{pa 2012 1402}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 5593 1409 5578 1425 5560 1440 5541 1455 5519 1470 5496 1483 5471 1497 5444 1509 5415 1521 5386 1531 5354 1542 5322 1551 5288 1559 5253 1566 5218 1573 5181 1578 5144 1583 5107 1586 5069 1588 5030 1590 4992 1590 4954 1589 4916 1587 4878 1585 4840 1581 4804 1576 4767 1570 4732 1563 4698 1556 4665 1547 4633 1537 4602 1527 4573 1516 4545 1504 4519 1491 4494 1478 4472 1464 4451 1449 4432 1434 4416 1418 4401 1402 4401 1402
% 
\special{pn 8}%
\special{pa 5594 1410}%
\special{pa 5570 1432}%
\special{pa 5546 1452}%
\special{pa 5520 1470}%
\special{pa 5492 1486}%
\special{pa 5464 1502}%
\special{pa 5434 1514}%
\special{pa 5404 1526}%
\special{pa 5374 1536}%
\special{pa 5344 1546}%
\special{pa 5312 1554}%
\special{pa 5282 1560}%
\special{pa 5250 1568}%
\special{pa 5218 1574}%
\special{pa 5188 1578}%
\special{pa 5156 1582}%
\special{pa 5124 1586}%
\special{pa 5092 1588}%
\special{pa 5060 1590}%
\special{pa 5028 1590}%
\special{pa 4996 1590}%
\special{pa 4964 1590}%
\special{pa 4932 1588}%
\special{pa 4900 1586}%
\special{pa 4868 1584}%
\special{pa 4836 1580}%
\special{pa 4804 1576}%
\special{pa 4772 1572}%
\special{pa 4742 1566}%
\special{pa 4710 1560}%
\special{pa 4678 1552}%
\special{pa 4648 1542}%
\special{pa 4618 1532}%
\special{pa 4588 1522}%
\special{pa 4558 1510}%
\special{pa 4528 1496}%
\special{pa 4500 1482}%
\special{pa 4474 1464}%
\special{pa 4448 1446}%
\special{pa 4424 1426}%
\special{pa 4402 1402}%
\special{sp}%
% LINE 2 0 3 0
% 2 2590 1400 1970 1400
% 
\special{pn 8}%
\special{pa 2590 1400}%
\special{pa 1970 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 5070 1400 5670 1400
% 
\special{pn 8}%
\special{pa 5070 1400}%
\special{pa 5670 1400}%
\special{fp}%
% SPLINE 2 0 3 0
% 41 3208 1400 3226 1364 3245 1330 3266 1296 3289 1265 3314 1234 3339 1205 3367 1178 3395 1152 3425 1129 3455 1107 3487 1087 3520 1069 3554 1053 3588 1039 3623 1027 3658 1017 3694 1009 3730 1004 3767 1001 3803 1000 3840 1001 3876 1005 3912 1011 3948 1018 3983 1029 4018 1041 4052 1055 4086 1072 4118 1090 4150 1110 4180 1133 4210 1157 4238 1183 4265 1210 4291 1239 4315 1270 4337 1302 4358 1335 4378 1370 4395 1406
% 
\special{pn 8}%
\special{pa 3208 1400}%
\special{pa 3222 1372}%
\special{pa 3238 1344}%
\special{pa 3254 1316}%
\special{pa 3272 1290}%
\special{pa 3290 1264}%
\special{pa 3310 1238}%
\special{pa 3332 1214}%
\special{pa 3354 1192}%
\special{pa 3378 1170}%
\special{pa 3400 1148}%
\special{pa 3426 1128}%
\special{pa 3452 1110}%
\special{pa 3480 1092}%
\special{pa 3506 1076}%
\special{pa 3536 1062}%
\special{pa 3564 1050}%
\special{pa 3594 1038}%
\special{pa 3624 1028}%
\special{pa 3656 1018}%
\special{pa 3686 1010}%
\special{pa 3718 1006}%
\special{pa 3750 1002}%
\special{pa 3782 1000}%
\special{pa 3814 1000}%
\special{pa 3846 1002}%
\special{pa 3878 1006}%
\special{pa 3910 1010}%
\special{pa 3940 1016}%
\special{pa 3972 1026}%
\special{pa 4002 1036}%
\special{pa 4032 1046}%
\special{pa 4062 1060}%
\special{pa 4090 1074}%
\special{pa 4118 1090}%
\special{pa 4144 1106}%
\special{pa 4170 1126}%
\special{pa 4196 1146}%
\special{pa 4220 1166}%
\special{pa 4244 1188}%
\special{pa 4266 1210}%
\special{pa 4288 1234}%
\special{pa 4308 1260}%
\special{pa 4326 1286}%
\special{pa 4344 1312}%
\special{pa 4360 1340}%
\special{pa 4376 1368}%
\special{pa 4390 1396}%
\special{pa 4396 1406}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 2008 1390 2026 1354 2045 1320 2066 1286 2089 1255 2114 1224 2139 1195 2167 1168 2195 1142 2225 1119 2255 1097 2287 1077 2320 1059 2354 1043 2388 1029 2423 1017 2458 1007 2494 999 2530 994 2567 991 2603 990 2640 991 2676 995 2712 1001 2748 1008 2783 1019 2818 1031 2852 1045 2886 1062 2918 1080 2950 1100 2980 1123 3010 1147 3038 1173 3065 1200 3091 1229 3115 1260 3137 1292 3158 1325 3178 1360 3195 1396
% 
\special{pn 8}%
\special{pa 2008 1390}%
\special{pa 2022 1362}%
\special{pa 2038 1334}%
\special{pa 2054 1306}%
\special{pa 2072 1280}%
\special{pa 2090 1254}%
\special{pa 2110 1228}%
\special{pa 2132 1204}%
\special{pa 2154 1182}%
\special{pa 2178 1160}%
\special{pa 2200 1138}%
\special{pa 2226 1118}%
\special{pa 2252 1100}%
\special{pa 2280 1082}%
\special{pa 2306 1066}%
\special{pa 2336 1052}%
\special{pa 2364 1040}%
\special{pa 2394 1028}%
\special{pa 2424 1018}%
\special{pa 2456 1008}%
\special{pa 2486 1000}%
\special{pa 2518 996}%
\special{pa 2550 992}%
\special{pa 2582 990}%
\special{pa 2614 990}%
\special{pa 2646 992}%
\special{pa 2678 996}%
\special{pa 2710 1000}%
\special{pa 2740 1006}%
\special{pa 2772 1016}%
\special{pa 2802 1026}%
\special{pa 2832 1036}%
\special{pa 2862 1050}%
\special{pa 2890 1064}%
\special{pa 2918 1080}%
\special{pa 2944 1096}%
\special{pa 2970 1116}%
\special{pa 2996 1136}%
\special{pa 3020 1156}%
\special{pa 3044 1178}%
\special{pa 3066 1200}%
\special{pa 3088 1224}%
\special{pa 3108 1250}%
\special{pa 3126 1276}%
\special{pa 3144 1302}%
\special{pa 3160 1330}%
\special{pa 3176 1358}%
\special{pa 3190 1386}%
\special{pa 3196 1396}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 4398 1390 4416 1354 4435 1320 4456 1286 4479 1255 4504 1224 4529 1195 4557 1168 4585 1142 4615 1119 4645 1097 4677 1077 4710 1059 4744 1043 4778 1029 4813 1017 4848 1007 4884 999 4920 994 4957 991 4993 990 5030 991 5066 995 5102 1001 5138 1008 5173 1019 5208 1031 5242 1045 5276 1062 5308 1080 5340 1100 5370 1123 5400 1147 5428 1173 5455 1200 5481 1229 5505 1260 5527 1292 5548 1325 5568 1360 5585 1396
% 
\special{pn 8}%
\special{pa 4398 1390}%
\special{pa 4412 1362}%
\special{pa 4428 1334}%
\special{pa 4444 1306}%
\special{pa 4462 1280}%
\special{pa 4480 1254}%
\special{pa 4500 1228}%
\special{pa 4522 1204}%
\special{pa 4544 1182}%
\special{pa 4568 1160}%
\special{pa 4590 1138}%
\special{pa 4616 1118}%
\special{pa 4642 1100}%
\special{pa 4670 1082}%
\special{pa 4696 1066}%
\special{pa 4726 1052}%
\special{pa 4754 1040}%
\special{pa 4784 1028}%
\special{pa 4814 1018}%
\special{pa 4846 1008}%
\special{pa 4876 1000}%
\special{pa 4908 996}%
\special{pa 4940 992}%
\special{pa 4972 990}%
\special{pa 5004 990}%
\special{pa 5036 992}%
\special{pa 5068 996}%
\special{pa 5100 1000}%
\special{pa 5130 1006}%
\special{pa 5162 1016}%
\special{pa 5192 1026}%
\special{pa 5222 1036}%
\special{pa 5252 1050}%
\special{pa 5280 1064}%
\special{pa 5308 1080}%
\special{pa 5334 1096}%
\special{pa 5360 1116}%
\special{pa 5386 1136}%
\special{pa 5410 1156}%
\special{pa 5434 1178}%
\special{pa 5456 1200}%
\special{pa 5478 1224}%
\special{pa 5498 1250}%
\special{pa 5516 1276}%
\special{pa 5534 1302}%
\special{pa 5550 1330}%
\special{pa 5566 1358}%
\special{pa 5580 1386}%
\special{pa 5586 1396}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 4395 1404 4378 1440 4358 1475 4337 1508 4315 1540 4291 1571 4265 1600 4238 1627 4210 1653 4180 1677 4150 1700 4118 1720 4086 1738 4052 1755 4018 1769 3983 1781 3948 1792 3912 1799 3876 1805 3840 1809 3803 1810 3767 1809 3730 1806 3694 1801 3658 1793 3623 1783 3588 1771 3554 1757 3520 1741 3487 1723 3455 1703 3425 1681 3395 1658 3367 1632 3339 1605 3314 1576 3289 1545 3266 1514 3245 1480 3226 1446 3208 1410
% 
\special{pn 8}%
\special{pa 4396 1404}%
\special{pa 4382 1434}%
\special{pa 4366 1462}%
\special{pa 4350 1488}%
\special{pa 4332 1516}%
\special{pa 4314 1542}%
\special{pa 4294 1568}%
\special{pa 4274 1592}%
\special{pa 4252 1614}%
\special{pa 4228 1636}%
\special{pa 4204 1658}%
\special{pa 4180 1678}%
\special{pa 4154 1698}%
\special{pa 4128 1716}%
\special{pa 4100 1732}%
\special{pa 4072 1746}%
\special{pa 4042 1760}%
\special{pa 4012 1772}%
\special{pa 3982 1782}%
\special{pa 3952 1792}%
\special{pa 3920 1798}%
\special{pa 3890 1804}%
\special{pa 3858 1808}%
\special{pa 3826 1810}%
\special{pa 3794 1810}%
\special{pa 3762 1810}%
\special{pa 3730 1806}%
\special{pa 3698 1802}%
\special{pa 3666 1796}%
\special{pa 3636 1788}%
\special{pa 3606 1778}%
\special{pa 3576 1766}%
\special{pa 3546 1754}%
\special{pa 3518 1740}%
\special{pa 3490 1724}%
\special{pa 3462 1708}%
\special{pa 3436 1690}%
\special{pa 3410 1670}%
\special{pa 3386 1650}%
\special{pa 3362 1628}%
\special{pa 3340 1606}%
\special{pa 3318 1582}%
\special{pa 3298 1556}%
\special{pa 3278 1532}%
\special{pa 3260 1504}%
\special{pa 3244 1478}%
\special{pa 3228 1450}%
\special{pa 3214 1420}%
\special{pa 3208 1410}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 3195 1404 3178 1440 3158 1475 3137 1508 3115 1540 3091 1571 3065 1600 3038 1627 3010 1653 2980 1677 2950 1700 2918 1720 2886 1738 2852 1755 2818 1769 2783 1781 2748 1792 2712 1799 2676 1805 2640 1809 2603 1810 2567 1809 2530 1806 2494 1801 2458 1793 2423 1783 2388 1771 2354 1757 2320 1741 2287 1723 2255 1703 2225 1681 2195 1658 2167 1632 2139 1605 2114 1576 2089 1545 2066 1514 2045 1480 2026 1446 2008 1410
% 
\special{pn 8}%
\special{pa 3196 1404}%
\special{pa 3182 1434}%
\special{pa 3166 1462}%
\special{pa 3150 1488}%
\special{pa 3132 1516}%
\special{pa 3114 1542}%
\special{pa 3094 1568}%
\special{pa 3074 1592}%
\special{pa 3052 1614}%
\special{pa 3028 1636}%
\special{pa 3004 1658}%
\special{pa 2980 1678}%
\special{pa 2954 1698}%
\special{pa 2928 1716}%
\special{pa 2900 1732}%
\special{pa 2872 1746}%
\special{pa 2842 1760}%
\special{pa 2812 1772}%
\special{pa 2782 1782}%
\special{pa 2752 1792}%
\special{pa 2720 1798}%
\special{pa 2690 1804}%
\special{pa 2658 1808}%
\special{pa 2626 1810}%
\special{pa 2594 1810}%
\special{pa 2562 1810}%
\special{pa 2530 1806}%
\special{pa 2498 1802}%
\special{pa 2466 1796}%
\special{pa 2436 1788}%
\special{pa 2406 1778}%
\special{pa 2376 1766}%
\special{pa 2346 1754}%
\special{pa 2318 1740}%
\special{pa 2290 1724}%
\special{pa 2262 1708}%
\special{pa 2236 1690}%
\special{pa 2210 1670}%
\special{pa 2186 1650}%
\special{pa 2162 1628}%
\special{pa 2140 1606}%
\special{pa 2118 1582}%
\special{pa 2098 1556}%
\special{pa 2078 1532}%
\special{pa 2060 1504}%
\special{pa 2044 1478}%
\special{pa 2028 1450}%
\special{pa 2014 1420}%
\special{pa 2008 1410}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 5585 1404 5568 1440 5548 1475 5527 1508 5505 1540 5481 1571 5455 1600 5428 1627 5400 1653 5370 1677 5340 1700 5308 1720 5276 1738 5242 1755 5208 1769 5173 1781 5138 1792 5102 1799 5066 1805 5030 1809 4993 1810 4957 1809 4920 1806 4884 1801 4848 1793 4813 1783 4778 1771 4744 1757 4710 1741 4677 1723 4645 1703 4615 1681 4585 1658 4557 1632 4529 1605 4504 1576 4479 1545 4456 1514 4435 1480 4416 1446 4398 1410
% 
\special{pn 8}%
\special{pa 5586 1404}%
\special{pa 5572 1434}%
\special{pa 5556 1462}%
\special{pa 5540 1488}%
\special{pa 5522 1516}%
\special{pa 5504 1542}%
\special{pa 5484 1568}%
\special{pa 5464 1592}%
\special{pa 5442 1614}%
\special{pa 5418 1636}%
\special{pa 5394 1658}%
\special{pa 5370 1678}%
\special{pa 5344 1698}%
\special{pa 5318 1716}%
\special{pa 5290 1732}%
\special{pa 5262 1746}%
\special{pa 5232 1760}%
\special{pa 5202 1772}%
\special{pa 5172 1782}%
\special{pa 5142 1792}%
\special{pa 5110 1798}%
\special{pa 5080 1804}%
\special{pa 5048 1808}%
\special{pa 5016 1810}%
\special{pa 4984 1810}%
\special{pa 4952 1810}%
\special{pa 4920 1806}%
\special{pa 4888 1802}%
\special{pa 4856 1796}%
\special{pa 4826 1788}%
\special{pa 4796 1778}%
\special{pa 4766 1766}%
\special{pa 4736 1754}%
\special{pa 4708 1740}%
\special{pa 4680 1724}%
\special{pa 4652 1708}%
\special{pa 4626 1690}%
\special{pa 4600 1670}%
\special{pa 4576 1650}%
\special{pa 4552 1628}%
\special{pa 4530 1606}%
\special{pa 4508 1582}%
\special{pa 4488 1556}%
\special{pa 4468 1532}%
\special{pa 4450 1504}%
\special{pa 4434 1478}%
\special{pa 4418 1450}%
\special{pa 4404 1420}%
\special{pa 4398 1410}%
\special{sp}%
% POLYGON 2 0 3 0
% 5 3800 1400 3740 1400 3740 1330 3800 1330 3800 1400
% 
\special{pn 8}%
\special{pa 3800 1400}%
\special{pa 3740 1400}%
\special{pa 3740 1330}%
\special{pa 3800 1330}%
\special{pa 3800 1400}%
\special{fp}%
% POLYGON 2 0 3 0
% 5 3800 1210 3740 1210 3740 1140 3800 1140 3800 1210
% 
\special{pn 8}%
\special{pa 3800 1210}%
\special{pa 3740 1210}%
\special{pa 3740 1140}%
\special{pa 3800 1140}%
\special{pa 3800 1210}%
\special{fp}%
% POLYGON 2 0 3 0
% 5 3800 1000 3740 1000 3740 930 3800 930 3800 1000
% 
\special{pn 8}%
\special{pa 3800 1000}%
\special{pa 3740 1000}%
\special{pa 3740 930}%
\special{pa 3800 930}%
\special{pa 3800 1000}%
\special{fp}%
% POLYGON 2 0 3 0
% 5 3800 1580 3740 1580 3740 1510 3800 1510 3800 1580
% 
\special{pn 8}%
\special{pa 3800 1580}%
\special{pa 3740 1580}%
\special{pa 3740 1510}%
\special{pa 3800 1510}%
\special{pa 3800 1580}%
\special{fp}%
% POLYGON 2 0 3 0
% 5 3800 1800 3740 1800 3740 1730 3800 1730 3800 1800
% 
\special{pn 8}%
\special{pa 3800 1800}%
\special{pa 3740 1800}%
\special{pa 3740 1730}%
\special{pa 3800 1730}%
\special{pa 3800 1800}%
\special{fp}%
% LINE 3 2 3 0
% 2 2010 2120 2010 720
% 
\special{pn 4}%
\special{pa 2010 2120}%
\special{pa 2010 720}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 2 5590 2120 5590 720
% 
\special{pn 4}%
\special{pa 5590 2120}%
\special{pa 5590 720}%
\special{dt 0.027}%
% LINE 2 0 3 0
% 2 3570 690 3570 2100
% 
\special{pn 8}%
\special{pa 3570 690}%
\special{pa 3570 2100}%
\special{fp}%
% LINE 2 0 3 0
% 2 4000 700 4000 2110
% 
\special{pn 8}%
\special{pa 4000 700}%
\special{pa 4000 2110}%
\special{fp}%
% LINE 2 0 3 0
% 4 5630 1400 5870 1400 2080 1400 1800 1400
% 
\special{pn 8}%
\special{pa 5630 1400}%
\special{pa 5870 1400}%
\special{fp}%
\special{pa 2080 1400}%
\special{pa 1800 1400}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 4200 310 3570 760
% 
\special{pn 8}%
\special{pa 4200 310}%
\special{pa 3570 760}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3570 760}%
\special{pa 3636 738}%
\special{pa 3614 730}%
\special{pa 3614 706}%
\special{pa 3570 760}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 4210 310 4000 830
% 
\special{pn 8}%
\special{pa 4210 310}%
\special{pa 4000 830}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4000 830}%
\special{pa 4044 776}%
\special{pa 4020 782}%
\special{pa 4006 762}%
\special{pa 4000 830}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 3550 490 3800 820
% 
\special{pn 8}%
\special{pa 3550 490}%
\special{pa 3800 820}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3800 820}%
\special{pa 3776 756}%
\special{pa 3768 778}%
\special{pa 3744 780}%
\special{pa 3800 820}%
\special{fp}%
% STR 2 0 3 0
% 3 4380 20 4380 120 4 0
% $H'y$
\put(43.8000,-1.2000){\makebox(0,0)[rt]{$H'y$}}%
% STR 2 0 3 0
% 3 3690 180 3690 280 4 0
% $H'(eH)$
\put(36.9000,-2.8000){\makebox(0,0)[rt]{$H'(eH)$}}%
% DOT 1 0 3 0
% 2 3800 1400 3800 1400
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 3800 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 1400 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 3800 1210 3800 1210
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 3800 1210 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 1210 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 3800 1590 3800 1590
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 3800 1590 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 1590 10 10 0  6.28318530717959E+0000}%
% VECTOR 2 2 3 0
% 2 3210 2240 3800 1400
% 
\special{pn 8}%
\special{pa 3210 2240}%
\special{pa 3800 1400}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3800 1400}%
\special{pa 3746 1444}%
\special{pa 3770 1444}%
\special{pa 3778 1466}%
\special{pa 3800 1400}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 3520 2180 3800 1590
% 
\special{pn 8}%
\special{pa 3520 2180}%
\special{pa 3800 1590}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3800 1590}%
\special{pa 3754 1642}%
\special{pa 3778 1638}%
\special{pa 3790 1660}%
\special{pa 3800 1590}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 2810 2220 3800 1210
% 
\special{pn 8}%
\special{pa 2810 2220}%
\special{pa 3800 1210}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3800 1210}%
\special{pa 3740 1244}%
\special{pa 3764 1248}%
\special{pa 3768 1272}%
\special{pa 3800 1210}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 5940 1180 5750 1400
% 
\special{pn 8}%
\special{pa 5940 1180}%
\special{pa 5750 1400}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 5750 1400}%
\special{pa 5810 1364}%
\special{pa 5786 1360}%
\special{pa 5778 1336}%
\special{pa 5750 1400}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 5810 740 5340 1250
% 
\special{pn 8}%
\special{pa 5810 740}%
\special{pa 5340 1250}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 5340 1250}%
\special{pa 5400 1216}%
\special{pa 5376 1212}%
\special{pa 5370 1188}%
\special{pa 5340 1250}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 5730 1890 5390 1540
% 
\special{pn 8}%
\special{pa 5730 1890}%
\special{pa 5390 1540}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 5390 1540}%
\special{pa 5422 1602}%
\special{pa 5428 1578}%
\special{pa 5452 1574}%
\special{pa 5390 1540}%
\special{fp}%
% STR 2 0 3 0
% 3 6130 900 6130 1000 4 0
% $\Sigma_{eH}$
\put(61.3000,-10.0000){\makebox(0,0)[rt]{$\Sigma_{eH}$}}%
% STR 2 0 3 0
% 3 6010 470 6010 570 4 0
% $\Sigma_{x_1}$
\put(60.1000,-5.7000){\makebox(0,0)[rt]{$\Sigma_{x_1}$}}%
% STR 2 0 3 0
% 3 5930 1830 5930 1930 4 0
% $\Sigma_{x_2}$
\put(59.3000,-19.3000){\makebox(0,0)[rt]{$\Sigma_{x_2}$}}%
% STR 2 0 3 0
% 3 3570 2130 3570 2230 4 0
% $x_1$
\put(35.7000,-22.3000){\makebox(0,0)[rt]{$x_1$}}%
% STR 2 0 3 0
% 3 3290 2190 3290 2290 4 0
% $eH$
\put(32.9000,-22.9000){\makebox(0,0)[rt]{$eH$}}%
% STR 2 0 3 0
% 3 2880 2170 2880 2270 4 0
% $x_2$
\put(28.8000,-22.7000){\makebox(0,0)[rt]{$x_2$}}%
% DOT 0 0 3 0
% 2 4000 1400 4000 1400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4000 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4000 1400 10 10 0  6.28318530717959E+0000}%
% VECTOR 2 2 3 0
% 2 4280 2270 4000 1400
% 
\special{pn 8}%
\special{pa 4280 2270}%
\special{pa 4000 1400}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4000 1400}%
\special{pa 4002 1470}%
\special{pa 4016 1452}%
\special{pa 4040 1458}%
\special{pa 4000 1400}%
\special{fp}%
% STR 2 0 3 0
% 3 4360 2200 4360 2300 4 0
% $y$
\put(43.6000,-23.0000){\makebox(0,0)[rt]{$y$}}%
% VECTOR 2 0 3 0
% 2 3800 2550 3800 2960
% 
\special{pn 8}%
\special{pa 3800 2550}%
\special{pa 3800 2960}%
\special{fp}%
\special{sh 1}%
\special{pa 3800 2960}%
\special{pa 3820 2894}%
\special{pa 3800 2908}%
\special{pa 3780 2894}%
\special{pa 3800 2960}%
\special{fp}%
% STR 2 0 3 0
% 3 4330 2580 4330 2680 4 0
% in fact
\put(43.3000,-26.8000){\makebox(0,0)[rt]{in fact}}%
% LINE 2 0 3 0
% 6 3000 3600 2400 4000 2400 4000 4600 4000 4600 4000 5210 3600
% 
\special{pn 8}%
\special{pa 3000 3600}%
\special{pa 2400 4000}%
\special{fp}%
\special{pa 2400 4000}%
\special{pa 4600 4000}%
\special{fp}%
\special{pa 4600 4000}%
\special{pa 5210 3600}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 3800 3800 4040 3880 3270 3800 4140 3800
% 
\special{pn 8}%
\special{ar 3800 3800 240 80  6.2831853 6.2831853}%
\special{ar 3800 3800 240 80  0.0000000 3.1415927}%
% ELLIPSE 2 2 3 0
% 4 3800 3800 4040 3710 4240 3800 3430 3800
% 
\special{pn 8}%
\special{ar 3800 3800 240 90  3.1415927 3.2143199}%
\special{ar 3800 3800 240 90  3.4325017 3.5052290}%
\special{ar 3800 3800 240 90  3.7234108 3.7961381}%
\special{ar 3800 3800 240 90  4.0143199 4.0870472}%
\special{ar 3800 3800 240 90  4.3052290 4.3779563}%
\special{ar 3800 3800 240 90  4.5961381 4.6688654}%
\special{ar 3800 3800 240 90  4.8870472 4.9597745}%
\special{ar 3800 3800 240 90  5.1779563 5.2506836}%
\special{ar 3800 3800 240 90  5.4688654 5.5415927}%
\special{ar 3800 3800 240 90  5.7597745 5.8325017}%
\special{ar 3800 3800 240 90  6.0506836 6.1234108}%
% LINE 2 0 3 0
% 2 3550 3390 3550 3800
% 
\special{pn 8}%
\special{pa 3550 3390}%
\special{pa 3550 3800}%
\special{fp}%
% LINE 2 0 3 0
% 2 4040 3380 4040 3800
% 
\special{pn 8}%
\special{pa 4040 3380}%
\special{pa 4040 3800}%
\special{fp}%
% LINE 2 2 3 0
% 2 3550 3800 3550 3960
% 
\special{pn 8}%
\special{pa 3550 3800}%
\special{pa 3550 3960}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 4040 3810 4040 3960
% 
\special{pn 8}%
\special{pa 4040 3810}%
\special{pa 4040 3960}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 2 3550 4050 3550 4210
% 
\special{pn 8}%
\special{pa 3550 4050}%
\special{pa 3550 4210}%
\special{fp}%
% LINE 2 0 3 0
% 2 4040 4040 4040 4200
% 
\special{pn 8}%
\special{pa 4040 4040}%
\special{pa 4040 4200}%
\special{fp}%
% LINE 2 0 3 0
% 2 3020 3600 3500 3600
% 
\special{pn 8}%
\special{pa 3020 3600}%
\special{pa 3500 3600}%
\special{fp}%
% LINE 2 0 3 0
% 2 5200 3600 4110 3600
% 
\special{pn 8}%
\special{pa 5200 3600}%
\special{pa 4110 3600}%
\special{fp}%
% LINE 2 2 3 0
% 4 3610 3600 4000 3600 3800 3800 3800 3390
% 
\special{pn 8}%
\special{pa 3610 3600}%
\special{pa 4000 3600}%
\special{dt 0.045}%
\special{pa 3800 3800}%
\special{pa 3800 3390}%
\special{dt 0.045}%
% DOT 0 0 3 0
% 2 3800 3820 3800 3820
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3800 3820 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 3820 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 4040 3820 4040 3820
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4040 3820 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4040 3820 10 10 0  6.28318530717959E+0000}%
% LINE 2 2 3 0
% 2 3800 4220 3800 3820
% 
\special{pn 8}%
\special{pa 3800 4220}%
\special{pa 3800 3820}%
\special{dt 0.045}%
% VECTOR 2 2 3 0
% 2 4550 4090 4040 3830
% 
\special{pn 8}%
\special{pa 4550 4090}%
\special{pa 4040 3830}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4040 3830}%
\special{pa 4090 3878}%
\special{pa 4088 3854}%
\special{pa 4108 3842}%
\special{pa 4040 3830}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 4180 4130 3800 3830
% 
\special{pn 8}%
\special{pa 4180 4130}%
\special{pa 3800 3830}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3800 3830}%
\special{pa 3840 3888}%
\special{pa 3842 3864}%
\special{pa 3866 3856}%
\special{pa 3800 3830}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 3350 3230 3800 3460
% 
\special{pn 8}%
\special{pa 3350 3230}%
\special{pa 3800 3460}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3800 3460}%
\special{pa 3750 3412}%
\special{pa 3754 3436}%
\special{pa 3732 3448}%
\special{pa 3800 3460}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 4470 3220 4040 3490
% 
\special{pn 8}%
\special{pa 4470 3220}%
\special{pa 4040 3490}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4040 3490}%
\special{pa 4108 3472}%
\special{pa 4086 3462}%
\special{pa 4086 3438}%
\special{pa 4040 3490}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 5170 3310 4860 3700
% 
\special{pn 8}%
\special{pa 5170 3310}%
\special{pa 4860 3700}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4860 3700}%
\special{pa 4918 3660}%
\special{pa 4894 3658}%
\special{pa 4886 3636}%
\special{pa 4860 3700}%
\special{fp}%
% STR 2 0 3 0
% 3 3330 3030 3330 3130 4 0
% $H'(eH)$
\put(33.3000,-31.3000){\makebox(0,0)[rt]{$H'(eH)$}}%
% STR 2 0 3 0
% 3 5370 2990 5370 3090 4 0
% $\Sigma_{eH}$
\put(53.7000,-30.9000){\makebox(0,0)[rt]{$\Sigma_{eH}$}}%
% STR 2 0 3 0
% 3 4690 3000 4690 3100 4 0
% $H'y$
\put(46.9000,-31.0000){\makebox(0,0)[rt]{$H'y$}}%
% STR 2 0 3 0
% 3 4630 4020 4630 4120 4 0
% $y$
\put(46.3000,-41.2000){\makebox(0,0)[rt]{$y$}}%
% STR 2 0 3 0
% 3 4330 4060 4330 4160 4 0
% $eH$
\put(43.3000,-41.6000){\makebox(0,0)[rt]{$eH$}}%
\end{picture}

==> (inline-1) <==
\begin{picture}( 41.7000, 23.2000)( 18.0000,-26.8000)
% LINE 2 0 3 0
% 2 3800 2100 3800 690
% 
\special{pn 8}%
\special{pa 3800 2100}%
\special{pa 3800 690}%
\special{fp}%
% LINE 3 2 3 0
% 2 3200 2100 3200 700
% 
\special{pn 4}%
\special{pa 3200 2100}%
\special{pa 3200 700}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 2 4400 2100 4400 700
% 
\special{pn 4}%
\special{pa 4400 2100}%
\special{pa 4400 700}%
\special{dt 0.027}%
% LINE 2 0 3 0
% 2 5110 1400 2510 1400
% 
\special{pn 8}%
\special{pa 5110 1400}%
\special{pa 2510 1400}%
\special{fp}%
% SPLINE 2 0 3 0
% 41 3201 1398 3216 1382 3232 1366 3251 1351 3272 1336 3294 1322 3319 1309 3345 1296 3373 1284 3402 1273 3433 1263 3465 1253 3498 1244 3532 1237 3567 1230 3604 1224 3640 1219 3678 1215 3716 1213 3754 1211 3792 1210 3830 1210 3869 1212 3907 1214 3944 1217 3981 1222 4018 1227 4053 1234 4088 1241 4122 1249 4154 1258 4186 1269 4215 1279 4244 1291 4271 1303 4296 1317 4319 1330 4341 1345 4360 1360 4378 1375 4393 1391
% 
\special{pn 8}%
\special{pa 3202 1398}%
\special{pa 3224 1376}%
\special{pa 3248 1354}%
\special{pa 3274 1336}%
\special{pa 3300 1318}%
\special{pa 3330 1304}%
\special{pa 3358 1290}%
\special{pa 3388 1278}%
\special{pa 3418 1268}%
\special{pa 3448 1258}%
\special{pa 3480 1250}%
\special{pa 3510 1242}%
\special{pa 3542 1236}%
\special{pa 3574 1230}%
\special{pa 3604 1224}%
\special{pa 3636 1220}%
\special{pa 3668 1216}%
\special{pa 3700 1214}%
\special{pa 3732 1212}%
\special{pa 3764 1212}%
\special{pa 3796 1210}%
\special{pa 3828 1210}%
\special{pa 3860 1212}%
\special{pa 3892 1214}%
\special{pa 3924 1216}%
\special{pa 3956 1218}%
\special{pa 3988 1224}%
\special{pa 4020 1228}%
\special{pa 4050 1234}%
\special{pa 4082 1240}%
\special{pa 4114 1248}%
\special{pa 4144 1256}%
\special{pa 4174 1266}%
\special{pa 4204 1276}%
\special{pa 4234 1288}%
\special{pa 4264 1300}%
\special{pa 4292 1316}%
\special{pa 4320 1330}%
\special{pa 4346 1350}%
\special{pa 4372 1370}%
\special{pa 4394 1392}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 2011 1398 2026 1382 2042 1366 2061 1351 2082 1336 2104 1322 2129 1309 2155 1296 2183 1284 2212 1273 2243 1263 2275 1253 2308 1244 2342 1237 2377 1230 2414 1224 2450 1219 2488 1215 2526 1213 2564 1211 2602 1210 2640 1210 2679 1212 2717 1214 2754 1217 2791 1222 2828 1227 2863 1234 2898 1241 2932 1249 2964 1258 2996 1269 3025 1279 3054 1291 3081 1303 3106 1317 3129 1330 3151 1345 3170 1360 3188 1375 3203 1391
% 
\special{pn 8}%
\special{pa 2012 1398}%
\special{pa 2034 1376}%
\special{pa 2058 1354}%
\special{pa 2084 1336}%
\special{pa 2110 1318}%
\special{pa 2140 1304}%
\special{pa 2168 1290}%
\special{pa 2198 1278}%
\special{pa 2228 1268}%
\special{pa 2258 1258}%
\special{pa 2290 1250}%
\special{pa 2320 1242}%
\special{pa 2352 1236}%
\special{pa 2384 1230}%
\special{pa 2414 1224}%
\special{pa 2446 1220}%
\special{pa 2478 1216}%
\special{pa 2510 1214}%
\special{pa 2542 1212}%
\special{pa 2574 1212}%
\special{pa 2606 1210}%
\special{pa 2638 1210}%
\special{pa 2670 1212}%
\special{pa 2702 1214}%
\special{pa 2734 1216}%
\special{pa 2766 1218}%
\special{pa 2798 1224}%
\special{pa 2830 1228}%
\special{pa 2860 1234}%
\special{pa 2892 1240}%
\special{pa 2924 1248}%
\special{pa 2954 1256}%
\special{pa 2984 1266}%
\special{pa 3014 1276}%
\special{pa 3044 1288}%
\special{pa 3074 1300}%
\special{pa 3102 1316}%
\special{pa 3130 1330}%
\special{pa 3156 1350}%
\special{pa 3182 1370}%
\special{pa 3204 1392}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 4401 1398 4416 1382 4432 1366 4451 1351 4472 1336 4494 1322 4519 1309 4545 1296 4573 1284 4602 1273 4633 1263 4665 1253 4698 1244 4732 1237 4767 1230 4804 1224 4840 1219 4878 1215 4916 1213 4954 1211 4992 1210 5030 1210 5069 1212 5107 1214 5144 1217 5181 1222 5218 1227 5253 1234 5288 1241 5322 1249 5354 1258 5386 1269 5415 1279 5444 1291 5471 1303 5496 1317 5519 1330 5541 1345 5560 1360 5578 1375 5593 1391
% 
\special{pn 8}%
\special{pa 4402 1398}%
\special{pa 4424 1376}%
\special{pa 4448 1354}%
\special{pa 4474 1336}%
\special{pa 4500 1318}%
\special{pa 4530 1304}%
\special{pa 4558 1290}%
\special{pa 4588 1278}%
\special{pa 4618 1268}%
\special{pa 4648 1258}%
\special{pa 4680 1250}%
\special{pa 4710 1242}%
\special{pa 4742 1236}%
\special{pa 4774 1230}%
\special{pa 4804 1224}%
\special{pa 4836 1220}%
\special{pa 4868 1216}%
\special{pa 4900 1214}%
\special{pa 4932 1212}%
\special{pa 4964 1212}%
\special{pa 4996 1210}%
\special{pa 5028 1210}%
\special{pa 5060 1212}%
\special{pa 5092 1214}%
\special{pa 5124 1216}%
\special{pa 5156 1218}%
\special{pa 5188 1224}%
\special{pa 5220 1228}%
\special{pa 5250 1234}%
\special{pa 5282 1240}%
\special{pa 5314 1248}%
\special{pa 5344 1256}%
\special{pa 5374 1266}%
\special{pa 5404 1276}%
\special{pa 5434 1288}%
\special{pa 5464 1300}%
\special{pa 5492 1316}%
\special{pa 5520 1330}%
\special{pa 5546 1350}%
\special{pa 5572 1370}%
\special{pa 5594 1392}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 4393 1409 4378 1425 4360 1440 4341 1455 4319 1470 4296 1483 4271 1497 4244 1509 4215 1521 4186 1531 4154 1542 4122 1551 4088 1559 4053 1566 4018 1573 3981 1578 3944 1583 3907 1586 3869 1588 3830 1590 3792 1590 3754 1589 3716 1587 3678 1585 3640 1581 3604 1576 3567 1570 3532 1563 3498 1556 3465 1547 3433 1537 3402 1527 3373 1516 3345 1504 3319 1491 3294 1478 3272 1464 3251 1449 3232 1434 3216 1418 3201 1402 3201 1402
% 
\special{pn 8}%
\special{pa 4394 1410}%
\special{pa 4370 1432}%
\special{pa 4346 1452}%
\special{pa 4320 1470}%
\special{pa 4292 1486}%
\special{pa 4264 1502}%
\special{pa 4234 1514}%
\special{pa 4204 1526}%
\special{pa 4174 1536}%
\special{pa 4144 1546}%
\special{pa 4112 1554}%
\special{pa 4082 1560}%
\special{pa 4050 1568}%
\special{pa 4018 1574}%
\special{pa 3988 1578}%
\special{pa 3956 1582}%
\special{pa 3924 1586}%
\special{pa 3892 1588}%
\special{pa 3860 1590}%
\special{pa 3828 1590}%
\special{pa 3796 1590}%
\special{pa 3764 1590}%
\special{pa 3732 1588}%
\special{pa 3700 1586}%
\special{pa 3668 1584}%
\special{pa 3636 1580}%
\special{pa 3604 1576}%
\special{pa 3572 1572}%
\special{pa 3542 1566}%
\special{pa 3510 1560}%
\special{pa 3478 1552}%
\special{pa 3448 1542}%
\special{pa 3418 1532}%
\special{pa 3388 1522}%
\special{pa 3358 1510}%
\special{pa 3328 1496}%
\special{pa 3300 1482}%
\special{pa 3274 1464}%
\special{pa 3248 1446}%
\special{pa 3224 1426}%
\special{pa 3202 1402}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3203 1409 3188 1425 3170 1440 3151 1455 3129 1470 3106 1483 3081 1497 3054 1509 3025 1521 2996 1531 2964 1542 2932 1551 2898 1559 2863 1566 2828 1573 2791 1578 2754 1583 2717 1586 2679 1588 2640 1590 2602 1590 2564 1589 2526 1587 2488 1585 2450 1581 2414 1576 2377 1570 2342 1563 2308 1556 2275 1547 2243 1537 2212 1527 2183 1516 2155 1504 2129 1491 2104 1478 2082 1464 2061 1449 2042 1434 2026 1418 2011 1402 2011 1402
% 
\special{pn 8}%
\special{pa 3204 1410}%
\special{pa 3180 1432}%
\special{pa 3156 1452}%
\special{pa 3130 1470}%
\special{pa 3102 1486}%
\special{pa 3074 1502}%
\special{pa 3044 1514}%
\special{pa 3014 1526}%
\special{pa 2984 1536}%
\special{pa 2954 1546}%
\special{pa 2922 1554}%
\special{pa 2892 1560}%
\special{pa 2860 1568}%
\special{pa 2828 1574}%
\special{pa 2798 1578}%
\special{pa 2766 1582}%
\special{pa 2734 1586}%
\special{pa 2702 1588}%
\special{pa 2670 1590}%
\special{pa 2638 1590}%
\special{pa 2606 1590}%
\special{pa 2574 1590}%
\special{pa 2542 1588}%
\special{pa 2510 1586}%
\special{pa 2478 1584}%
\special{pa 2446 1580}%
\special{pa 2414 1576}%
\special{pa 2382 1572}%
\special{pa 2352 1566}%
\special{pa 2320 1560}%
\special{pa 2288 1552}%
\special{pa 2258 1542}%
\special{pa 2228 1532}%
\special{pa 2198 1522}%
\special{pa 2168 1510}%
\special{pa 2138 1496}%
\special{pa 2110 1482}%
\special{pa 2084 1464}%
\special{pa 2058 1446}%
\special{pa 2034 1426}%
\special{pa 2012 1402}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 5593 1409 5578 1425 5560 1440 5541 1455 5519 1470 5496 1483 5471 1497 5444 1509 5415 1521 5386 1531 5354 1542 5322 1551 5288 1559 5253 1566 5218 1573 5181 1578 5144 1583 5107 1586 5069 1588 5030 1590 4992 1590 4954 1589 4916 1587 4878 1585 4840 1581 4804 1576 4767 1570 4732 1563 4698 1556 4665 1547 4633 1537 4602 1527 4573 1516 4545 1504 4519 1491 4494 1478 4472 1464 4451 1449 4432 1434 4416 1418 4401 1402 4401 1402
% 
\special{pn 8}%
\special{pa 5594 1410}%
\special{pa 5570 1432}%
\special{pa 5546 1452}%
\special{pa 5520 1470}%
\special{pa 5492 1486}%
\special{pa 5464 1502}%
\special{pa 5434 1514}%
\special{pa 5404 1526}%
\special{pa 5374 1536}%
\special{pa 5344 1546}%
\special{pa 5312 1554}%
\special{pa 5282 1560}%
\special{pa 5250 1568}%
\special{pa 5218 1574}%
\special{pa 5188 1578}%
\special{pa 5156 1582}%
\special{pa 5124 1586}%
\special{pa 5092 1588}%
\special{pa 5060 1590}%
\special{pa 5028 1590}%
\special{pa 4996 1590}%
\special{pa 4964 1590}%
\special{pa 4932 1588}%
\special{pa 4900 1586}%
\special{pa 4868 1584}%
\special{pa 4836 1580}%
\special{pa 4804 1576}%
\special{pa 4772 1572}%
\special{pa 4742 1566}%
\special{pa 4710 1560}%
\special{pa 4678 1552}%
\special{pa 4648 1542}%
\special{pa 4618 1532}%
\special{pa 4588 1522}%
\special{pa 4558 1510}%
\special{pa 4528 1496}%
\special{pa 4500 1482}%
\special{pa 4474 1464}%
\special{pa 4448 1446}%
\special{pa 4424 1426}%
\special{pa 4402 1402}%
\special{sp}%
% LINE 2 0 3 0
% 2 2590 1400 1970 1400
% 
\special{pn 8}%
\special{pa 2590 1400}%
\special{pa 1970 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 5070 1400 5670 1400
% 
\special{pn 8}%
\special{pa 5070 1400}%
\special{pa 5670 1400}%
\special{fp}%
% SPLINE 2 0 3 0
% 41 3208 1400 3226 1364 3245 1330 3266 1296 3289 1265 3314 1234 3339 1205 3367 1178 3395 1152 3425 1129 3455 1107 3487 1087 3520 1069 3554 1053 3588 1039 3623 1027 3658 1017 3694 1009 3730 1004 3767 1001 3803 1000 3840 1001 3876 1005 3912 1011 3948 1018 3983 1029 4018 1041 4052 1055 4086 1072 4118 1090 4150 1110 4180 1133 4210 1157 4238 1183 4265 1210 4291 1239 4315 1270 4337 1302 4358 1335 4378 1370 4395 1406
% 
\special{pn 8}%
\special{pa 3208 1400}%
\special{pa 3222 1372}%
\special{pa 3238 1344}%
\special{pa 3254 1316}%
\special{pa 3272 1290}%
\special{pa 3290 1264}%
\special{pa 3310 1238}%
\special{pa 3332 1214}%
\special{pa 3354 1192}%
\special{pa 3378 1170}%
\special{pa 3400 1148}%
\special{pa 3426 1128}%
\special{pa 3452 1110}%
\special{pa 3480 1092}%
\special{pa 3506 1076}%
\special{pa 3536 1062}%
\special{pa 3564 1050}%
\special{pa 3594 1038}%
\special{pa 3624 1028}%
\special{pa 3656 1018}%
\special{pa 3686 1010}%
\special{pa 3718 1006}%
\special{pa 3750 1002}%
\special{pa 3782 1000}%
\special{pa 3814 1000}%
\special{pa 3846 1002}%
\special{pa 3878 1006}%
\special{pa 3910 1010}%
\special{pa 3940 1016}%
\special{pa 3972 1026}%
\special{pa 4002 1036}%
\special{pa 4032 1046}%
\special{pa 4062 1060}%
\special{pa 4090 1074}%
\special{pa 4118 1090}%
\special{pa 4144 1106}%
\special{pa 4170 1126}%
\special{pa 4196 1146}%
\special{pa 4220 1166}%
\special{pa 4244 1188}%
\special{pa 4266 1210}%
\special{pa 4288 1234}%
\special{pa 4308 1260}%
\special{pa 4326 1286}%
\special{pa 4344 1312}%
\special{pa 4360 1340}%
\special{pa 4376 1368}%
\special{pa 4390 1396}%
\special{pa 4396 1406}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 2008 1390 2026 1354 2045 1320 2066 1286 2089 1255 2114 1224 2139 1195 2167 1168 2195 1142 2225 1119 2255 1097 2287 1077 2320 1059 2354 1043 2388 1029 2423 1017 2458 1007 2494 999 2530 994 2567 991 2603 990 2640 991 2676 995 2712 1001 2748 1008 2783 1019 2818 1031 2852 1045 2886 1062 2918 1080 2950 1100 2980 1123 3010 1147 3038 1173 3065 1200 3091 1229 3115 1260 3137 1292 3158 1325 3178 1360 3195 1396
% 
\special{pn 8}%
\special{pa 2008 1390}%
\special{pa 2022 1362}%
\special{pa 2038 1334}%
\special{pa 2054 1306}%
\special{pa 2072 1280}%
\special{pa 2090 1254}%
\special{pa 2110 1228}%
\special{pa 2132 1204}%
\special{pa 2154 1182}%
\special{pa 2178 1160}%
\special{pa 2200 1138}%
\special{pa 2226 1118}%
\special{pa 2252 1100}%
\special{pa 2280 1082}%
\special{pa 2306 1066}%
\special{pa 2336 1052}%
\special{pa 2364 1040}%
\special{pa 2394 1028}%
\special{pa 2424 1018}%
\special{pa 2456 1008}%
\special{pa 2486 1000}%
\special{pa 2518 996}%
\special{pa 2550 992}%
\special{pa 2582 990}%
\special{pa 2614 990}%
\special{pa 2646 992}%
\special{pa 2678 996}%
\special{pa 2710 1000}%
\special{pa 2740 1006}%
\special{pa 2772 1016}%
\special{pa 2802 1026}%
\special{pa 2832 1036}%
\special{pa 2862 1050}%
\special{pa 2890 1064}%
\special{pa 2918 1080}%
\special{pa 2944 1096}%
\special{pa 2970 1116}%
\special{pa 2996 1136}%
\special{pa 3020 1156}%
\special{pa 3044 1178}%
\special{pa 3066 1200}%
\special{pa 3088 1224}%
\special{pa 3108 1250}%
\special{pa 3126 1276}%
\special{pa 3144 1302}%
\special{pa 3160 1330}%
\special{pa 3176 1358}%
\special{pa 3190 1386}%
\special{pa 3196 1396}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 4398 1390 4416 1354 4435 1320 4456 1286 4479 1255 4504 1224 4529 1195 4557 1168 4585 1142 4615 1119 4645 1097 4677 1077 4710 1059 4744 1043 4778 1029 4813 1017 4848 1007 4884 999 4920 994 4957 991 4993 990 5030 991 5066 995 5102 1001 5138 1008 5173 1019 5208 1031 5242 1045 5276 1062 5308 1080 5340 1100 5370 1123 5400 1147 5428 1173 5455 1200 5481 1229 5505 1260 5527 1292 5548 1325 5568 1360 5585 1396
% 
\special{pn 8}%
\special{pa 4398 1390}%
\special{pa 4412 1362}%
\special{pa 4428 1334}%
\special{pa 4444 1306}%
\special{pa 4462 1280}%
\special{pa 4480 1254}%
\special{pa 4500 1228}%
\special{pa 4522 1204}%
\special{pa 4544 1182}%
\special{pa 4568 1160}%
\special{pa 4590 1138}%
\special{pa 4616 1118}%
\special{pa 4642 1100}%
\special{pa 4670 1082}%
\special{pa 4696 1066}%
\special{pa 4726 1052}%
\special{pa 4754 1040}%
\special{pa 4784 1028}%
\special{pa 4814 1018}%
\special{pa 4846 1008}%
\special{pa 4876 1000}%
\special{pa 4908 996}%
\special{pa 4940 992}%
\special{pa 4972 990}%
\special{pa 5004 990}%
\special{pa 5036 992}%
\special{pa 5068 996}%
\special{pa 5100 1000}%
\special{pa 5130 1006}%
\special{pa 5162 1016}%
\special{pa 5192 1026}%
\special{pa 5222 1036}%
\special{pa 5252 1050}%
\special{pa 5280 1064}%
\special{pa 5308 1080}%
\special{pa 5334 1096}%
\special{pa 5360 1116}%
\special{pa 5386 1136}%
\special{pa 5410 1156}%
\special{pa 5434 1178}%
\special{pa 5456 1200}%
\special{pa 5478 1224}%
\special{pa 5498 1250}%
\special{pa 5516 1276}%
\special{pa 5534 1302}%
\special{pa 5550 1330}%
\special{pa 5566 1358}%
\special{pa 5580 1386}%
\special{pa 5586 1396}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 4395 1404 4378 1440 4358 1475 4337 1508 4315 1540 4291 1571 4265 1600 4238 1627 4210 1653 4180 1677 4150 1700 4118 1720 4086 1738 4052 1755 4018 1769 3983 1781 3948 1792 3912 1799 3876 1805 3840 1809 3803 1810 3767 1809 3730 1806 3694 1801 3658 1793 3623 1783 3588 1771 3554 1757 3520 1741 3487 1723 3455 1703 3425 1681 3395 1658 3367 1632 3339 1605 3314 1576 3289 1545 3266 1514 3245 1480 3226 1446 3208 1410
% 
\special{pn 8}%
\special{pa 4396 1404}%
\special{pa 4382 1434}%
\special{pa 4366 1462}%
\special{pa 4350 1488}%
\special{pa 4332 1516}%
\special{pa 4314 1542}%
\special{pa 4294 1568}%
\special{pa 4274 1592}%
\special{pa 4252 1614}%
\special{pa 4228 1636}%
\special{pa 4204 1658}%
\special{pa 4180 1678}%
\special{pa 4154 1698}%
\special{pa 4128 1716}%
\special{pa 4100 1732}%
\special{pa 4072 1746}%
\special{pa 4042 1760}%
\special{pa 4012 1772}%
\special{pa 3982 1782}%
\special{pa 3952 1792}%
\special{pa 3920 1798}%
\special{pa 3890 1804}%
\special{pa 3858 1808}%
\special{pa 3826 1810}%
\special{pa 3794 1810}%
\special{pa 3762 1810}%
\special{pa 3730 1806}%
\special{pa 3698 1802}%
\special{pa 3666 1796}%
\special{pa 3636 1788}%
\special{pa 3606 1778}%
\special{pa 3576 1766}%
\special{pa 3546 1754}%
\special{pa 3518 1740}%
\special{pa 3490 1724}%
\special{pa 3462 1708}%
\special{pa 3436 1690}%
\special{pa 3410 1670}%
\special{pa 3386 1650}%
\special{pa 3362 1628}%
\special{pa 3340 1606}%
\special{pa 3318 1582}%
\special{pa 3298 1556}%
\special{pa 3278 1532}%
\special{pa 3260 1504}%
\special{pa 3244 1478}%
\special{pa 3228 1450}%
\special{pa 3214 1420}%
\special{pa 3208 1410}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 3195 1404 3178 1440 3158 1475 3137 1508 3115 1540 3091 1571 3065 1600 3038 1627 3010 1653 2980 1677 2950 1700 2918 1720 2886 1738 2852 1755 2818 1769 2783 1781 2748 1792 2712 1799 2676 1805 2640 1809 2603 1810 2567 1809 2530 1806 2494 1801 2458 1793 2423 1783 2388 1771 2354 1757 2320 1741 2287 1723 2255 1703 2225 1681 2195 1658 2167 1632 2139 1605 2114 1576 2089 1545 2066 1514 2045 1480 2026 1446 2008 1410
% 
\special{pn 8}%
\special{pa 3196 1404}%
\special{pa 3182 1434}%
\special{pa 3166 1462}%
\special{pa 3150 1488}%
\special{pa 3132 1516}%
\special{pa 3114 1542}%
\special{pa 3094 1568}%
\special{pa 3074 1592}%
\special{pa 3052 1614}%
\special{pa 3028 1636}%
\special{pa 3004 1658}%
\special{pa 2980 1678}%
\special{pa 2954 1698}%
\special{pa 2928 1716}%
\special{pa 2900 1732}%
\special{pa 2872 1746}%
\special{pa 2842 1760}%
\special{pa 2812 1772}%
\special{pa 2782 1782}%
\special{pa 2752 1792}%
\special{pa 2720 1798}%
\special{pa 2690 1804}%
\special{pa 2658 1808}%
\special{pa 2626 1810}%
\special{pa 2594 1810}%
\special{pa 2562 1810}%
\special{pa 2530 1806}%
\special{pa 2498 1802}%
\special{pa 2466 1796}%
\special{pa 2436 1788}%
\special{pa 2406 1778}%
\special{pa 2376 1766}%
\special{pa 2346 1754}%
\special{pa 2318 1740}%
\special{pa 2290 1724}%
\special{pa 2262 1708}%
\special{pa 2236 1690}%
\special{pa 2210 1670}%
\special{pa 2186 1650}%
\special{pa 2162 1628}%
\special{pa 2140 1606}%
\special{pa 2118 1582}%
\special{pa 2098 1556}%
\special{pa 2078 1532}%
\special{pa 2060 1504}%
\special{pa 2044 1478}%
\special{pa 2028 1450}%
\special{pa 2014 1420}%
\special{pa 2008 1410}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 5585 1404 5568 1440 5548 1475 5527 1508 5505 1540 5481 1571 5455 1600 5428 1627 5400 1653 5370 1677 5340 1700 5308 1720 5276 1738 5242 1755 5208 1769 5173 1781 5138 1792 5102 1799 5066 1805 5030 1809 4993 1810 4957 1809 4920 1806 4884 1801 4848 1793 4813 1783 4778 1771 4744 1757 4710 1741 4677 1723 4645 1703 4615 1681 4585 1658 4557 1632 4529 1605 4504 1576 4479 1545 4456 1514 4435 1480 4416 1446 4398 1410
% 
\special{pn 8}%
\special{pa 5586 1404}%
\special{pa 5572 1434}%
\special{pa 5556 1462}%
\special{pa 5540 1488}%
\special{pa 5522 1516}%
\special{pa 5504 1542}%
\special{pa 5484 1568}%
\special{pa 5464 1592}%
\special{pa 5442 1614}%
\special{pa 5418 1636}%
\special{pa 5394 1658}%
\special{pa 5370 1678}%
\special{pa 5344 1698}%
\special{pa 5318 1716}%
\special{pa 5290 1732}%
\special{pa 5262 1746}%
\special{pa 5232 1760}%
\special{pa 5202 1772}%
\special{pa 5172 1782}%
\special{pa 5142 1792}%
\special{pa 5110 1798}%
\special{pa 5080 1804}%
\special{pa 5048 1808}%
\special{pa 5016 1810}%
\special{pa 4984 1810}%
\special{pa 4952 1810}%
\special{pa 4920 1806}%
\special{pa 4888 1802}%
\special{pa 4856 1796}%
\special{pa 4826 1788}%
\special{pa 4796 1778}%
\special{pa 4766 1766}%
\special{pa 4736 1754}%
\special{pa 4708 1740}%
\special{pa 4680 1724}%
\special{pa 4652 1708}%
\special{pa 4626 1690}%
\special{pa 4600 1670}%
\special{pa 4576 1650}%
\special{pa 4552 1628}%
\special{pa 4530 1606}%
\special{pa 4508 1582}%
\special{pa 4488 1556}%
\special{pa 4468 1532}%
\special{pa 4450 1504}%
\special{pa 4434 1478}%
\special{pa 4418 1450}%
\special{pa 4404 1420}%
\special{pa 4398 1410}%
\special{sp}%
% LINE 3 2 3 0
% 2 2010 2120 2010 720
% 
\special{pn 4}%
\special{pa 2010 2120}%
\special{pa 2010 720}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 2 5590 2120 5590 720
% 
\special{pn 4}%
\special{pa 5590 2120}%
\special{pa 5590 720}%
\special{dt 0.027}%
% LINE 2 0 3 0
% 4 5630 1400 5870 1400 2080 1400 1800 1400
% 
\special{pn 8}%
\special{pa 5630 1400}%
\special{pa 5870 1400}%
\special{fp}%
\special{pa 2080 1400}%
\special{pa 1800 1400}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 4590 1400 4060 2440 3970 250 4220 2180
% 
\special{pn 8}%
\special{ar 4590 1400 530 1040  2.3197523 3.8988059}%
% ELLIPSE 2 0 3 0
% 4 5230 1400 4700 2440 4610 250 4860 2180
% 
\special{pn 8}%
\special{ar 5230 1400 530 1040  2.3197523 3.8988059}%
% ELLIPSE 2 0 3 0
% 4 3010 1400 3540 2440 3380 2180 3630 250
% 
\special{pn 8}%
\special{ar 3010 1400 530 1040  5.5259720 6.2831853}%
\special{ar 3010 1400 530 1040  0.0000000 0.8218404}%
% ELLIPSE 2 0 3 0
% 4 2370 1400 2900 2440 2740 2180 2990 250
% 
\special{pn 8}%
\special{ar 2370 1400 530 1040  5.5259720 6.2831853}%
\special{ar 2370 1400 530 1040  0.0000000 0.8218404}%
% VECTOR 2 2 3 0
% 4 3470 2590 2820 1970 3480 2600 3400 2130
% 
\special{pn 8}%
\special{pa 3470 2590}%
\special{pa 2820 1970}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2820 1970}%
\special{pa 2854 2030}%
\special{pa 2860 2008}%
\special{pa 2882 2002}%
\special{pa 2820 1970}%
\special{fp}%
\special{pa 3480 2600}%
\special{pa 3400 2130}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3400 2130}%
\special{pa 3392 2200}%
\special{pa 3410 2184}%
\special{pa 3432 2192}%
\special{pa 3400 2130}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 3480 2610 3800 2110
% 
\special{pn 8}%
\special{pa 3480 2610}%
\special{pa 3800 2110}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3800 2110}%
\special{pa 3748 2156}%
\special{pa 3772 2156}%
\special{pa 3782 2178}%
\special{pa 3800 2110}%
\special{fp}%
% VECTOR 2 2 3 0
% 4 3490 2600 4180 2060 3480 2600 4800 2010
% 
\special{pn 8}%
\special{pa 3490 2600}%
\special{pa 4180 2060}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4180 2060}%
\special{pa 4116 2086}%
\special{pa 4138 2094}%
\special{pa 4140 2118}%
\special{pa 4180 2060}%
\special{fp}%
\special{pa 3480 2600}%
\special{pa 4800 2010}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4800 2010}%
\special{pa 4732 2020}%
\special{pa 4752 2032}%
\special{pa 4748 2056}%
\special{pa 4800 2010}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 5960 920 5310 1070
% 
\special{pn 8}%
\special{pa 5960 920}%
\special{pa 5310 1070}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 5310 1070}%
\special{pa 5380 1074}%
\special{pa 5362 1058}%
\special{pa 5370 1036}%
\special{pa 5310 1070}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 5970 920 5340 1250
% 
\special{pn 8}%
\special{pa 5970 920}%
\special{pa 5340 1250}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 5340 1250}%
\special{pa 5408 1238}%
\special{pa 5388 1226}%
\special{pa 5390 1202}%
\special{pa 5340 1250}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 5970 930 5400 1520
% 
\special{pn 8}%
\special{pa 5970 930}%
\special{pa 5400 1520}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 5400 1520}%
\special{pa 5462 1486}%
\special{pa 5438 1482}%
\special{pa 5432 1458}%
\special{pa 5400 1520}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 5970 920 5280 1740
% 
\special{pn 8}%
\special{pa 5970 920}%
\special{pa 5280 1740}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 5280 1740}%
\special{pa 5338 1702}%
\special{pa 5314 1700}%
\special{pa 5308 1676}%
\special{pa 5280 1740}%
\special{fp}%
% STR 2 0 3 0
% 3 3950 2580 3950 2680 4 0
% sections of $K(eH)$
\put(39.5000,-26.8000){\makebox(0,0)[rt]{sections of $K(eH)$}}%
% STR 2 0 3 0
% 3 6800 590 6800 690 4 0
% sections of $L(eH)$
\put(61.0000,-6.9000){\makebox(0,0)[rt]{sections of $L(eH)$}}%
% VECTOR 2 2 3 0
% 2 4020 570 3800 810
% 
\special{pn 8}%
\special{pa 4020 570}%
\special{pa 3800 810}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3800 810}%
\special{pa 3860 774}%
\special{pa 3836 772}%
\special{pa 3830 748}%
\special{pa 3800 810}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 5960 930 5380 1400
% 
\special{pn 8}%
\special{pa 5960 930}%
\special{pa 5380 1400}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 5380 1400}%
\special{pa 5444 1374}%
\special{pa 5422 1366}%
\special{pa 5420 1342}%
\special{pa 5380 1400}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 5970 1700 5740 1400
% 
\special{pn 8}%
\special{pa 5970 1700}%
\special{pa 5740 1400}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 5740 1400}%
\special{pa 5766 1466}%
\special{pa 5772 1442}%
\special{pa 5796 1442}%
\special{pa 5740 1400}%
\special{fp}%
% STR 2 0 3 0
% 3 6180 1660 6180 1760 4 0
% $K(eH)$
\put(61.8000,-17.6000){\makebox(0,0)[rt]{$K(eH)$}}%
% STR 2 0 3 0
% 3 4280 260 4280 360 4 0
% $L(eH)$
\put(42.8000,-3.6000){\makebox(0,0)[rt]{$L(eH)$}}%
\end{picture}

==> (inline-2) <==
\begin{tabular}{|c|c|c|}
\hline
{\scriptsize {\scriptsize$G/H$}} & 
{\scriptsize$K$} & {\scriptsize$L$}\\
\cline{2-2}\cline{3-3}
 & {\scriptsize ${\rm cohom}_K$} & {\scriptsize ${\rm cohom}_L$}\\
\hline
{\scriptsize$SL(n,{\bf R})/SO_0(p,n-p)\,\,(p\leq\frac n2)$} & 
{\scriptsize$SO(n)$} & {\scriptsize$(SL(p,{\bf R})\times SL(n-p,{\bf R}))$}\\
&&{\scriptsize$\cdot{\bf R}_{\ast}$}\\
\cline{2-2}\cline{3-3}
&{\scriptsize$n-1$} & {\scriptsize$p$}\\
\hline
{\scriptsize$SL(n,{\bf R})/(SL(p,{\bf R})\times SL(n-p,{\bf R}))
\cdot{\bf R}_{\ast}$} & {\scriptsize$SO(n)$} 
& {\scriptsize$SO_0(p,n-p)$}\\
\cline{2-2}\cline{3-3}
{\scriptsize$(p\leq\frac n2)$}&{\scriptsize$p$} & {\scriptsize$p$}\\
\hline
{\scriptsize$SL(2n,{\bf R})/Sp(n,{\bf R})$} & {\scriptsize$SO(2n)$} & 
{\scriptsize$SL(n,{\bf C})\cdot U(1)$}\\
\cline{2-2}\cline{3-3}
 & {\scriptsize$n-1$} & {\scriptsize$[\frac{n}{2}]$}\\
\hline
{\scriptsize$SL(2n,{\bf R})/SL(n,{\bf C})\cdot U(1)$} & {\scriptsize$SO(2n)$} 
& {\scriptsize$Sp(n,{\bf R})$}\\
\cline{2-2}\cline{3-3}
 & {\scriptsize$n$} & {\scriptsize$[\frac{n}{2}]$}\\
\hline
{\scriptsize$SU^{\ast}(2n)/SO^{\ast}(2n)$} & {\scriptsize$Sp(n)$} & 
{\scriptsize $SL(n,{\bf C})\cdot U(1)$}\\
\cline{2-2}\cline{3-3}
 & {\scriptsize$n-1$} & {\scriptsize$n$}\\
\hline
{\scriptsize$SU^{\ast}(2n)/SL(n,{\bf C})\cdot U(1)$} & {\scriptsize$Sp(n)$} & 
{\scriptsize $SO^{\ast}(2n)$}\\
\cline{2-2}\cline{3-3}
 & {\scriptsize$[\frac n2]$} & {\scriptsize$n$}\\
\hline
{\scriptsize$SU^{\ast}(2n)/Sp(p,n-p)\,\,(p\leq\frac n2)$} & 
{\scriptsize$Sp(n)$} & 
{\scriptsize $SU^{\ast}(2p)\times SU^{\ast}(2n-2p)$}\\
&&{\scriptsize$\times U(1)$}\\
\cline{2-2}\cline{3-3}
&{\scriptsize$n-1$} & {\scriptsize$p$}\\
\hline
{\scriptsize$SU^{\ast}(2n)/(SU^{\ast}(2p)\times SU^{\ast}(2n-2p)\times U(1))$} 
& {\scriptsize$Sp(n)$} & {\scriptsize $Sp(p,n-p)$}\\
\cline{2-2}\cline{3-3}
{\scriptsize$(p\leq\frac n2)$}&{\scriptsize$p$} & {\scriptsize$p$}\\
\hline
{\scriptsize$SU(p,q)/SO_0(p,q)\,\,(p\leq q)$} & 
{\scriptsize$S(U(p)\times U(q))$} & {\scriptsize $SO_0(p,q)$}\\
\cline{2-2}\cline{3-3}
 & {\scriptsize$p$} & {\scriptsize$n-1$}\\
\hline
{\scriptsize$SU(p,p)/SO^{\ast}(2p)$} & {\scriptsize$S(U(p)\times U(p))$} & 
{\scriptsize $Sp(p,{\bf R})$}\\
\cline{2-2}\cline{3-3}
 & {\scriptsize$p$} & {\scriptsize$p-1$}\\
\hline
{\scriptsize$SU(p,p)/Sp(p,{\bf R})$} & {\scriptsize$S(U(p)\times U(p))$} & 
{\scriptsize $SO^{\ast}(2p)$}\\
\cline{2-2}\cline{3-3}
 & {\scriptsize$[\frac p2]$} & {\scriptsize$p-1$}\\
\hline
{\scriptsize$SU(p,p)/SL(p,{\bf C})\cdot U(1)$} & 
{\scriptsize$S(U(p)\times U(p))$} & {\scriptsize $SL(p,{\bf C})\cdot U(1)$}\\
\cline{2-2}\cline{3-3}
& {\scriptsize$p$} & {\scriptsize$p-1$}\\
\hline
{\scriptsize$SU(2p,2q)/Sp(p,q)\,\,(p\leq q)$} & 
{\scriptsize$S(U(2p)\times U(2q))$} & {\scriptsize $Sp(p,q)$}\\
\cline{2-2}\cline{3-3}
 & {\scriptsize $p$} & {\scriptsize $n-1$}\\
\hline
{\scriptsize$SU(p,q)/S(U(i,j)\times U(p-i,q-j))$} & 
{\scriptsize$S(U(p)\times U(q))$} & 
{\scriptsize $S(U(p-i,j)\times U(i,q-j))$}\\
\cline{2-2}\cline{3-3}
 & {\scriptsize min$\{p-i,j\}$} & {\scriptsize min$\{i,p-i\}$}\\
&{\scriptsize +min$\{i,q-j\}$} & {\scriptsize +min$\{j,q-j\}$}\\
\hline
\end{tabular}$$

\centerline{{\bf Table 1.}}

\newpage

$$\begin{tabular}{|c|c|c|}
\hline
{\scriptsize {\scriptsize$G/H$}} & 
{\scriptsize$K$} & {\scriptsize$L$}\\
\cline{2-2}\cline{3-3}
 & {\scriptsize ${\rm cohom}_K$} & {\scriptsize ${\rm cohom}_L$}\\
\hline
{\scriptsize$SL(n,{\bf C})/SO(n,{\bf C})$} & {\scriptsize$SU(n)$} & 
{\scriptsize$SL(n,{\bf R})$}\\
\cline{2-2}\cline{3-3}
 & {\scriptsize$n-1$} & {\scriptsize$n-1$}\\
\hline
{\scriptsize$SL(n,{\bf C})/SL(n,{\bf R})$} & {\scriptsize$SU(n)$} & 
{\scriptsize$SO(n,{\bf C})$}\\
\cline{2-2}\cline{3-3}
 & {\scriptsize$[\frac n2]$} & {\scriptsize$n-1$}\\
\hline
{\scriptsize$SL(n,{\bf C})/(SL(p,{\bf C})\times SL(n-p,{\bf C})\times U(1))$} 
& {\scriptsize$SU(n)$} & {\scriptsize$SU(p,n-p)$}\\
\cline{2-2}\cline{3-3}
{\scriptsize $(p\leq \frac n2)$} & {\scriptsize $p$} & {\scriptsize $p$}\\
\hline
{\scriptsize$SL(n,{\bf C})/SU(p,n-p)\,\,(p\leq \frac n2)$} & 
{\scriptsize$SU(n)$} & {\scriptsize$SL(p,{\bf C})\times SL(n-p,{\bf C})$}\\
&&{\scriptsize$\times U(1)$}\\
\cline{2-2}\cline{3-3}
&{\scriptsize $n-2$} & {\scriptsize $p$}\\
\hline
{\scriptsize$SL(2n,{\bf C})/Sp(n,{\bf C})$} & {\scriptsize$SU(2n)$} & 
{\scriptsize$SU^{\ast}(2n)$}\\
\cline{2-2}\cline{3-3}
 & {\scriptsize$n-1$} & {\scriptsize$n-1$}\\
\hline
{\scriptsize$SL(2n,{\bf C})/SU^{\ast}(2n)$} & {\scriptsize$SU(2n)$} & 
{\scriptsize$Sp(n,{\bf C})$}\\
\cline{2-2}\cline{3-3}
 & {\scriptsize$n$} & {\scriptsize$n-1$}\\
\hline
{\scriptsize$SO_0(p,q)/SO_0(i,j)\times SO_0(p-i,q-j)$}
&{\scriptsize$SO(p)\times SO(q)$}&{\scriptsize$SO_0(p-i,j)$}\\
&&{\scriptsize$\times SO_0(i,q-j)$}\\
\cline{2-2}\cline{3-3}
& {\scriptsize min$\{p-i,j\}$} & {\scriptsize min$\{i,p-i\}$}\\
& {\scriptsize +min$\{i,q-j\}$} & {\scriptsize +min$\{j,q-j\}$}\\
\hline
{\scriptsize$SO_0(p,p)/SO(p,{\bf C})$} & {\scriptsize$SO(p)\times SO(p)$} & 
{\scriptsize $SL(p,{\bf R})\cdot U(1)$}\\
\cline{2-2}\cline{3-3}
 & {\scriptsize$p$} & {\scriptsize$[\frac p2]$}\\
\hline
{\scriptsize$SO_0(p,p)/SL(p,{\bf R})\cdot U(1)$} & 
{\scriptsize$SO(p)\times SO(p)$} & {\scriptsize $SO(p,{\bf C})$}\\
\cline{2-2}\cline{3-3}
&{\scriptsize$[\frac p2]$} & {\scriptsize$[\frac p2]$}\\
\hline
{\scriptsize$SO_0(2p,2q)/SU(p,q)\cdot U(1)\,\,(p\leq q)$} 
& {\scriptsize$SO(2p)\times SO(2q)$} & {\scriptsize $SU(p,q)\cdot U(1)$}\\
\cline{2-2}\cline{3-3}
&{\scriptsize$p$} & {\scriptsize $[\frac p2]+[\frac q2]$}\\
\hline
{\scriptsize$SO^{\ast}(2n)/SO^{\ast}(2p)\times SO^{\ast}(2n-2p)$} & 
{\scriptsize$U(n)$} & {\scriptsize$SU(p,n-p)\cdot U(1)$}\\
\cline{2-2}\cline{3-3}
{\scriptsize $(p\leq\frac n2)$}&{\scriptsize $p$} & {\scriptsize $p$}\\
\hline
{\scriptsize$SO^{\ast}(2n)/SU(p,n-p)\cdot U(1)$} & {\scriptsize$U(n)$} & 
{\scriptsize$SO^{\ast}(2p)$}\\
{\scriptsize $(p\leq\frac n2)$}&&{\scriptsize$\times SO^{\ast}(2n-2p)$}\\
\cline{2-2}\cline{3-3}
&{\scriptsize $[\frac p2]+[\frac{n-p}{2}]$} & {\scriptsize $p$}\\
\hline
{\scriptsize$SO^{\ast}(2n)/SO(n,{\bf C})$} & {\scriptsize$U(n)$} & 
{\scriptsize$SO(n,{\bf C})$}\\
\cline{2-2}\cline{3-3}
&{\scriptsize$[\frac n2]$} & {\scriptsize$n$}\\
\hline
{\scriptsize$SO^{\ast}(4n)/SU^{\ast}(2n)\cdot U(1)$} & {\scriptsize$U(2n)$} & 
{\scriptsize$SU^{\ast}(2n)\cdot U(1)$}\\
\cline{2-2}\cline{3-3}
 & {\scriptsize$n-1$} & {\scriptsize$n-1$}\\
\hline
{\scriptsize$SO(n,{\bf C})/SO(p,{\bf C})\times SO(n-p,{\bf C})$} & 
{\scriptsize$SO(n)$} & {\scriptsize$SO_0(p,n-p)$}\\
\cline{2-2}\cline{3-3}
{\scriptsize$(p\leq\frac n2)$} & {\scriptsize $p$} & {\scriptsize $p$}\\
\hline
{\scriptsize$SO(n,{\bf C})/SO_0(p,n-p)$} & 
{\scriptsize$SO(n)$} & {\scriptsize$SO(p,{\bf C})$}\\
{\scriptsize$(p\leq\frac n2)$}&&{\scriptsize$\times SO(n-p,{\bf C})$}\\
\cline{2-2}\cline{3-3}
&{\scriptsize $[\frac p2]+[\frac{n-p}{2}]$} & {\scriptsize $p$}\\
\hline
{\scriptsize$SO(2n,{\bf C})/SL(n,{\bf C})\cdot SO(2,{\bf C})$} & 
{\scriptsize$SO(2n)$} & {\scriptsize$SO^{\ast}(2n)$}\\
\cline{2-2}\cline{3-3}
&{\scriptsize$[\frac n2]$} & {\scriptsize$[\frac n2]$}\\
\hline
{\scriptsize$SO(2n,{\bf C})/SO^{\ast}(2n)$} & {\scriptsize$SO(2n)$} & 
{\scriptsize$SL(n,{\bf C})\cdot SO(2,{\bf C})$}\\
\cline{2-2}\cline{3-3}
&{\scriptsize$n$} & {\scriptsize$[\frac n2]$}\\
\hline
\end{tabular}$$

\centerline{{\bf Table 2.}}

\newpage

$$\begin{tabular}{|c|c|c|}
\hline
{\scriptsize {\scriptsize$G/H$}} & 
{\scriptsize$K$} & {\scriptsize$L$}\\
\cline{2-2}\cline{3-3}
 & {\scriptsize ${\rm cohom}_K$} & {\scriptsize ${\rm cohom}_L$}\\
\hline
{\scriptsize$Sp(n,{\bf R})/SU(p,n-p)\cdot U(1)\,\,(p\leq\frac n2)$} & 
{\scriptsize$U(n)$} & {\scriptsize$Sp(p,{\bf R})$}\\
&&{\scriptsize$\times Sp(n-p,{\bf R})$}\\
\cline{2-2}\cline{3-3}
& {\scriptsize$n$} & {\scriptsize$p$}\\
\hline
{\scriptsize$Sp(n,{\bf R})/Sp(p,{\bf R})\times Sp(n-p,{\bf R})$} & 
{\scriptsize$U(n)$} & {\scriptsize$SU(p,n-p)\cdot U(1)$}\\
\cline{2-2}\cline{3-3}
{\scriptsize$(p\leq\frac n2)$} & {\scriptsize$p$} & {\scriptsize$p$}\\
\hline
{\scriptsize$Sp(n,{\bf R})/SL(n,{\bf R})\cdot U(1)$} & {\scriptsize$U(n)$} & 
{\scriptsize$SL(n,{\bf R})\cdot U(1)$}\\
\cline{2-2}\cline{3-3}
&{\scriptsize$n-1$} & {\scriptsize$n-1$}\\
\hline
{\scriptsize$Sp(2n,{\bf R})/Sp(n,{\bf C})$} & {\scriptsize$U(2n)$} & 
{\scriptsize$Sp(n,{\bf C})$}\\
\cline{2-2}\cline{3-3}
&{\scriptsize$n$} & {\scriptsize$n$}\\
\hline
{\scriptsize$Sp(p,q)/SU(p,q)\cdot U(1)$} & {\scriptsize$Sp(p)\times Sp(q)$} & 
{\scriptsize$SU(p,q)\cdot U(1)$}\\
\cline{2-2}\cline{3-3}
&{\scriptsize $p$} & {\scriptsize $p+q$}\\
\hline
{\scriptsize$Sp(p,p)/SU^{\ast}(2p)\cdot U(1)$} & 
{\scriptsize$Sp(p)\times Sp(p)$} & {\scriptsize$Sp(p,{\bf C})$}\\
\cline{2-2}\cline{3-3}
&{\scriptsize$p$} & {\scriptsize$p$}\\
\hline
{\scriptsize$Sp(p,p)/Sp(p,{\bf C})$} & {\scriptsize$Sp(p)\times Sp(p)$} & 
{\scriptsize$SU^{\ast}(2p)\cdot U(1)$}\\
\cline{2-2}\cline{3-3}
&{\scriptsize$p-1$} & {\scriptsize$p$}\\
\hline
{\scriptsize$Sp(p,q)/Sp(i,j)\times Sp(p-i,q-j)$} & 
{\scriptsize$Sp(p)\times Sp(q)$} & {\scriptsize$Sp(p-i,j)$}\\
&&{\scriptsize$\times Sp(i,q-j)$}\\
\cline{2-2}\cline{3-3}
&{\scriptsize min$\{p-i,j\}$} & {\scriptsize min$\{i,p-i\}$}\\
&{\scriptsize $+{\rm min}\{i,q-j\}$} & 
{\scriptsize $+{\rm min}\{j,q-j\}$}\\
\hline
{\scriptsize$Sp(n,{\bf C})/SL(n,{\bf C})\cdot SO(2,{\bf C})$} & 
{\scriptsize$Sp(n)$} & {\scriptsize$Sp(n,{\bf R})$}\\
\cline{2-2}\cline{3-3}
&{\scriptsize$n$} & {\scriptsize$n$}\\
\hline
{\scriptsize$Sp(n,{\bf C})/Sp(n,{\bf R})$} & {\scriptsize$Sp(n)$} & 
{\scriptsize$SL(n,{\bf C})\cdot SO(2,{\bf C})$}\\
\cline{2-2}\cline{3-3}
&{\scriptsize$n$} & {\scriptsize$n$}\\
\hline
{\scriptsize$Sp(n,{\bf C})/Sp(p,{\bf C})\times Sp(n-p,{\bf C})$} & 
{\scriptsize$Sp(n)$} & {\scriptsize$Sp(p,n-p)$}\\
\cline{2-2}\cline{3-3}
{\scriptsize $(p\leq\frac n2)$} & {\scriptsize $p$} & {\scriptsize $p$}\\
\hline
{\scriptsize$Sp(n,{\bf C})/Sp(p,n-p)$} & 
{\scriptsize$Sp(n)$} & {\scriptsize$Sp(p,{\bf C})$}\\
{\scriptsize $(p\leq\frac n2)$}&&{\scriptsize$\times Sp(n-p,{\bf C})$}\\
\cline{2-2}\cline{3-3}
&{\scriptsize $n$} & {\scriptsize $p$}\\
\hline
\end{tabular}$$

\centerline{{\bf Table 3.}}

\newpage

$$\begin{tabular}{|c|c|c|c|c|}
\hline
{\scriptsize$G/H$} & {\scriptsize$K$} & {\scriptsize$L$} 
& {\scriptsize${\rm cohom}_K$} & {\scriptsize${\rm cohom}_L$}\\
\hline
{\scriptsize$E_6^6/Sp(4,{\bf R})$} & {\scriptsize$Sp(4)/\{\pm1\}$} 
& {\scriptsize$SL(6,{\bf R})\times SL(2,{\bf R})$} 
& {\scriptsize$6$} & {\scriptsize$4$}\\
\hline
{\scriptsize$E_6^6/SL(6,{\bf R})\times SL(2,{\bf R})$} & 
{\scriptsize$Sp(4)/\{\pm1\}$} & {\scriptsize$Sp(4,{\bf R})$} 
& {\scriptsize$4$} & {\scriptsize$4$}\\
\hline
{\scriptsize$E_6^6/Sp(2,2)$} & {\scriptsize$Sp(4)/\{\pm1\}$} & 
{\scriptsize$SO_0(5,5)\cdot{\bf R}$} & {\scriptsize$6$} & {\scriptsize$2$}\\
\hline
{\scriptsize$E_6^6/SO_0(5,5)\cdot{\bf R}$} & {\scriptsize$Sp(4)/\{\pm1\}$} & 
{\scriptsize$Sp(2,2)$} & {\scriptsize$2$} & {\scriptsize$2$}\\
\hline
{\scriptsize$E_6^6/SU^{\ast}(6)\cdot SU(2)$} & {\scriptsize$Sp(4)/\{\pm1\}$} & 
{\scriptsize$F^4_4$} & {\scriptsize$4$} & {\scriptsize$1$}\\
\hline
{\scriptsize$E_6^6/F^4_4$} & {\scriptsize$Sp(4)/\{\pm1\}$} & 
{\scriptsize$SU^{\ast}(6)\cdot SU(2)$} & {\scriptsize$2$} & {\scriptsize$1$}\\
\hline
{\scriptsize$E_6^2/Sp(1,3)$} & {\scriptsize$SU(6)\cdot SU(2)$} 
& {\scriptsize$F_4^4$} & {\scriptsize$4$} & {\scriptsize$2$}\\
\hline
{\scriptsize$E_6^2/F_4^4$} & {\scriptsize$SU(6)\cdot SU(2)$} 
& {\scriptsize$Sp(1,3)$} & {\scriptsize$1$} & {\scriptsize$2$}\\
\hline
{\scriptsize$E_6^2/Sp(4,{\bf R})$} & {\scriptsize$SU(6)\cdot SU(2)$} & 
{\scriptsize$Sp(4,{\bf R})$} & {\scriptsize$4$} & {\scriptsize$2$}\\
\hline
{\scriptsize$E_6^2/SU(2,4)\cdot SU(2)$} & {\scriptsize$SU(6)\cdot SU(2)$} & 
{\scriptsize$SO_0(4,6)\cdot U(1)$} & {\scriptsize$4$} & {\scriptsize$2$}\\
\hline
{\scriptsize$E_6^2/SO_0(4,6)\cdot U(1)$} & {\scriptsize$SU(6)\cdot SU(2)$} & 
{\scriptsize$SU(2,4)\cdot SU(2)$} & {\scriptsize$2$} & {\scriptsize$2$}\\
\hline
{\scriptsize$E_6^2/SU(3,3)\cdot SL(2,{\bf R})$} 
& {\scriptsize$SU(6)\cdot SU(2)$} & 
{\scriptsize$SU(3,3)\cdot SL(2,{\bf R})$} & {\scriptsize$4$}
 & {\scriptsize$4$}\\
\hline
{\scriptsize$E_6^2/SO^{\ast}(10)\cdot U(1)$} & 
{\scriptsize$SU(6)\cdot SU(2)$} & 
{\scriptsize$SO^{\ast}(10)\cdot U(1)$} & {\scriptsize$2$} & {\scriptsize$2$}\\
\hline
{\scriptsize$E_6^{-14}/Sp(2,2)$} & {\scriptsize$Spin(10)\cdot U(1)$} & 
{\scriptsize$Sp(2,2)$} & {\scriptsize$2$} & {\scriptsize$6$}\\
\hline
{\scriptsize$E_6^{-14}/SU(2,4)\cdot SU(2)$} 
& {\scriptsize$Spin(10)\cdot U(1)$} & 
{\scriptsize$SU(2,4)\cdot SU(2)$} & {\scriptsize$2$} & {\scriptsize$4$}\\
\hline
{\scriptsize$E_6^{-14}/SU(1,5)\cdot SL(2,{\bf R})$} 
& {\scriptsize$Spin(10)\cdot U(1)$} & 
{\scriptsize$SO^{\ast}(10)\cdot U(1)$} & {\scriptsize$2$} & {\scriptsize$2$}\\
\hline
{\scriptsize$E_6^{-14}/SO^{\ast}(10)\cdot U(1)$} 
& {\scriptsize$Spin(10)\cdot U(1)$} & 
{\scriptsize$SU(1,5)\cdot SL(2,{\bf R})$} & {\scriptsize$2$}
 & {\scriptsize$2$}\\
\hline
{\scriptsize$E_6^{-14}/SO_0(2,8)\cdot U(1)$} & 
{\scriptsize$Spin(10)\cdot U(1)$} & 
{\scriptsize$SO_0(2,8)\cdot U(1)$} & {\scriptsize$2$} & {\scriptsize$2$}\\
\hline
{\scriptsize$E_6^{-14}/F_4^{-20}$} & {\scriptsize$Spin(10)\cdot U(1)$} & 
{\scriptsize$F_4^{-20}$} & {\scriptsize$1$} & {\scriptsize$2$}\\
\hline
{\scriptsize$E_6^{-26}/Sp(1,3)$} & {\scriptsize$F_4$} & 
{\scriptsize$SU^{\ast}(6)\cdot SU(2)$} & {\scriptsize$2$} & {\scriptsize$4$}\\
\hline
{\scriptsize$E_6^{-26}/SU^{\ast}(6)\cdot SU(2)$} & {\scriptsize$F_4$} & 
{\scriptsize$Sp(1,3)$} & {\scriptsize$1$} & {\scriptsize$4$}\\
\hline
{\scriptsize$E_6^{-26}/SO_0(1,9)\cdot U(1)$} & {\scriptsize$F_4$} & 
{\scriptsize$F_4^{-20}$} & {\scriptsize$1$} & {\scriptsize$1$}\\
\hline
{\scriptsize$E_6^{-26}/F_4^{-20}$} & {\scriptsize$F_4$} & 
{\scriptsize$SO_0(1,9)\cdot U(1)$} & {\scriptsize$2$} & {\scriptsize$1$}\\
\hline
{\scriptsize$E_6^{\bf c}/E_6^6$} & {\scriptsize$E_6$} & 
{\scriptsize$Sp(4,{\bf C})$} & {\scriptsize$4$} & {\scriptsize$6$}\\
\hline
{\scriptsize$E_6^{\bf c}/Sp(4,{\bf C})$} & {\scriptsize$E_6$} & 
{\scriptsize$E_6^6$} & {\scriptsize$6$} & {\scriptsize$6$}\\
\hline
{\scriptsize$E_6^{\bf c}/E_6^2$} & {\scriptsize$E_6$} & 
{\scriptsize$SL(6,{\bf C})\cdot SL(2,{\bf C})$} & {\scriptsize$6$}
 & {\scriptsize$4$}\\
\hline
{\scriptsize$E_6^{\bf c}/SL(6,{\bf C})\cdot SL(2,{\bf C})$}
 & {\scriptsize$E_6$} & {\scriptsize$E_6^2$} & {\scriptsize$4$}
 & {\scriptsize$4$}\\
\hline
{\scriptsize$E_6^{\bf c}/E_6^{-14}$} & {\scriptsize$E_6$} & 
{\scriptsize$SO(10,{\bf C})\cdot Sp(1)$} & {\scriptsize$6$}
 & {\scriptsize$2$}\\
\hline
{\scriptsize$E_6^{\bf c}/SO(10,{\bf C})\cdot Sp(1)$} & {\scriptsize$E_6$} & 
{\scriptsize$E_6^{-14}$} & {\scriptsize$2$} & {\scriptsize$2$}\\
\hline
{\scriptsize$E_6^{\bf c}/F_4^{\bf C}$} & {\scriptsize$E_6$} & 
{\scriptsize$E_6^{-26}$} & {\scriptsize$2$} & {\scriptsize$2$}\\
\hline

{\scriptsize$E_6^{\bf c}/E_6^{-26}$} & {\scriptsize$E_6$} & 
{\scriptsize$F_4^{\bf C}$} & {\scriptsize$4$} & {\scriptsize$2$}\\
\hline
\end{tabular}$$

\centerline{{\bf Table 4.}}

\newpage

%\vspace{1truecm}

$$\begin{tabular}{|c|c|c|c|c|}
\hline
{\scriptsize$G/H$} & {\scriptsize$K$} & {\scriptsize$L$} 
& {\scriptsize${\rm cohom}_K$} & {\scriptsize${\rm cohom}_L$}\\
\hline
{\scriptsize$E_7^7/SL(8,{\bf R})$} & {\scriptsize$SU(8)/\{\pm1\}$} & 
{\scriptsize$SL(8,{\bf R})$} & {\scriptsize$7$} & {\scriptsize$7$}\\
\hline
{\scriptsize$E_7^7/SU^{\ast}(8)$} & {\scriptsize$SU(8)/\{\pm1\}$} & 
{\scriptsize$E_6^6\cdot U(1)$} & {\scriptsize$7$} & {\scriptsize$3$}\\
\hline
{\scriptsize$E_7^7/E_6^6\cdot U(1)$} & {\scriptsize$SU(8)/\{\pm1\}$} & 
{\scriptsize$SU^{\ast}(8)$} & {\scriptsize$3$} & {\scriptsize$3$}\\
\hline
{\scriptsize$E_7^7/SU(4,4)$} & {\scriptsize$SU(8)/\{\pm1\}$} & 
{\scriptsize$SO_0(6,6)\cdot SL(2,{\bf R})$} & {\scriptsize$7$}
 & {\scriptsize$4$}\\
\hline
{\scriptsize$E_7^7/SO_0(6,6)\cdot SL(2,{\bf R})$}
 & {\scriptsize$SU(8)/\{\pm1\}$} & {\scriptsize$SU(4,4)$} & {\scriptsize$4$}
 & {\scriptsize$4$}\\
\hline
{\scriptsize$E_7^7/SO^{\ast}(12)\cdot SU(2)$}
 & {\scriptsize$SU(8)/\{\pm1\}$} & 
{\scriptsize$E_6^2\cdot U(1)$} & {\scriptsize$4$} & {\scriptsize$2$}\\
\hline
{\scriptsize$E_7^7/E_6^2\cdot U(1)$}
 & {\scriptsize$SU(8)/\{\pm1\}$} & 
{\scriptsize$SO^{\ast}(12)\cdot SU(2)$} & {\scriptsize$3$} & {\scriptsize$2$}\\
\hline
{\scriptsize$E_7^{-5}/SU(4,4)$} & {\scriptsize$SO'(12)\cdot SU(2)$} & 
{\scriptsize$SU(4,4)$} & {\scriptsize$4$} & {\scriptsize$7$}\\
\hline
{\scriptsize$E_7^{-5}/SU(2,6)$} & {\scriptsize$SO'(12)\cdot SU(2)$} & 
{\scriptsize$E_6^2\cdot U(1)$} & {\scriptsize$4$} & {\scriptsize$3$}\\
\hline
{\scriptsize$E_7^{-5}/E_6^2\cdot U(1)$} & {\scriptsize$SO'(12)\cdot SU(2)$} & 
{\scriptsize$SU(2,6)$} & {\scriptsize$2$} & {\scriptsize$3$}\\
\hline
{\scriptsize$E_7^{-5}/SO^{\ast}(12)\cdot SL(2,{\bf R})$}
 & {\scriptsize$SO'(12)\cdot SU(2)$} & 
{\scriptsize$SO^{\ast}(12)\cdot SL(2,{\bf R})$} & {\scriptsize$4$}
 & {\scriptsize$4$}\\
\hline
{\scriptsize$E_7^{-5}/SO_0(4,8)\cdot SU(2)$} & 
{\scriptsize$SO'(12)\cdot SU(2)$} & 
{\scriptsize$SO_0(4,8)\cdot SU(2)$} & {\scriptsize$4$} & {\scriptsize$4$}\\
\hline
{\scriptsize$E_7^{-5}/E_6^{-14}\cdot U(1)$} & 
{\scriptsize$SO'(12)\cdot SU(2)$} & 
{\scriptsize$E_6^{-14}\cdot U(1)$} & {\scriptsize$2$} & {\scriptsize$3$}\\
\hline
{\scriptsize$E_7^{-25}/SU^{\ast}(8)$} & {\scriptsize$E_6\cdot U(1)$} & 
{\scriptsize$SU^{\ast}(8)$} & {\scriptsize$3$} & {\scriptsize$7$}\\
\hline
{\scriptsize$E_7^{-25}/SU(2,6)$} & {\scriptsize$E_6\cdot U(1)$} & 
{\scriptsize$SO^{\ast}(12)\cdot SU(2)$} & {\scriptsize$3$} & {\scriptsize$5$}\\
\hline
{\scriptsize$E_7^{-25}/SO^{\ast}(12)\cdot SU(2)$}
 & {\scriptsize$E_6\cdot U(1)$} & 
{\scriptsize$SU(2,6)$} & {\scriptsize$2$} & {\scriptsize$5$}\\
\hline
{\scriptsize$E_7^{-25}/SO_0(2,10)\cdot SL(2,{\bf R})$} 
& {\scriptsize$E_6\cdot U(1)$} & 
{\scriptsize$E_6^{-14}\cdot U(1)$} & {\scriptsize$2$} & {\scriptsize$2$}\\
\hline
{\scriptsize$E_7^{-25}/E_6^{-14}\cdot U(1)$} 
& {\scriptsize$E_6\cdot U(1)$} & 
{\scriptsize$SO_0(2,10)\cdot SL(2,{\bf R})$} & {\scriptsize$3$}
 & {\scriptsize$2$}\\
\hline
{\scriptsize$E_7^{-25}/E_6^{-26}\cdot U(1)$} & {\scriptsize$E_6\cdot U(1)$} & 
{\scriptsize$E_6^{-26}\cdot U(1)$} & {\scriptsize$2$} & {\scriptsize$3$}\\
\hline
{\scriptsize$E_7^{\bf c}/E_7^7$} & {\scriptsize$E_7$} & 
{\scriptsize$SL(8,{\bf C})$} & {\scriptsize$7$} & {\scriptsize$7$}\\
\hline
{\scriptsize$E_7^{\bf c}/SL(8,{\bf C})$} & {\scriptsize$E_7$} & 
{\scriptsize$E_7^7$} & {\scriptsize$7$} & {\scriptsize$7$}\\
\hline
{\scriptsize$E_7^{\bf c}/E_7^{-5}$} & {\scriptsize$E_7$} & 
{\scriptsize$SO(12,{\bf C})\cdot SL(2,{\bf C})$} & {\scriptsize$7$}
 & {\scriptsize$4$}\\
\hline
{\scriptsize$E_7^{\bf c}/SO(12,{\bf C})\cdot SL(2,{\bf C})$}
 & {\scriptsize$E_7$} & {\scriptsize$E_7^{-5}$} & {\scriptsize$4$}
 & {\scriptsize$4$}\\
\hline
{\scriptsize$E_7^{\bf c}/E_7^{-25}$} & {\scriptsize$E_7$} & 
{\scriptsize$E_6^{\bf c}\cdot{\bf C}^{\ast}$} & {\scriptsize$7$}
 & {\scriptsize$3$}\\
\hline
{\scriptsize$E_7^{\bf c}/E_6^{\bf c}\cdot{\bf C}^{\ast}$}
 & {\scriptsize$E_7$} & {\scriptsize$E_7^{-25}$} & {\scriptsize$3$}
 & {\scriptsize$3$}\\
\hline
{\scriptsize$E_8^8/SO^{\ast}(16)$} & {\scriptsize$SO'(16)$} & 
{\scriptsize$E_7^7\cdot SL(2,{\bf R})$} & {\scriptsize$4$} & {\scriptsize$4$}\\
\hline
{\scriptsize$E_8^8/E_7^7\cdot SL(2,{\bf R})$} & {\scriptsize$SO'(16)$} & 
{\scriptsize$SO^{\ast}(16)$} & {\scriptsize$4$} & {\scriptsize$4$}\\
\hline
{\scriptsize$E_8^8/SO_0(8,8)$} & {\scriptsize$SO'(16)$} & 
{\scriptsize$SO_0(8,8)$} & {\scriptsize$8$} & {\scriptsize$8$}\\
\hline
{\scriptsize$E_8^8/E_7^{-5}\cdot Sp(1)$} & {\scriptsize$SO'(16)$} & 
{\scriptsize$E_7^{-5}\cdot Sp(1)$} & {\scriptsize$4$} & {\scriptsize$4$}\\
\hline
{\scriptsize$E_8^{-24}/SO^{\ast}(16)$} & {\scriptsize$E_7\cdot Sp(1)$} & 
{\scriptsize$SO^{\ast}(16)$} & {\scriptsize$4$} & {\scriptsize$8$}\\
\hline
{\scriptsize$E_8^{-24}/SO_0(4,12)$} & {\scriptsize$E_7\cdot Sp(1)$} & 
{\scriptsize$E_7^{-5}\cdot Sp(1)$} & {\scriptsize$4$} & {\scriptsize$4$}\\
\hline
{\scriptsize$E_8^{-24}/E_7^{-5}\cdot Sp(1)$} & {\scriptsize$E_7\cdot Sp(1)$} & 
{\scriptsize$SO_0(4,12)$} & {\scriptsize$4$} & {\scriptsize$4$}\\
\hline
{\scriptsize$E_8^{-24}/E_7^{-25}\cdot SL(2,{\bf R})$} 
& {\scriptsize$E_7\cdot Sp(1)$} & 
{\scriptsize$E_7^{-25}\cdot SL(2,{\bf R})$} & {\scriptsize$4$}
 & {\scriptsize$4$}\\
\hline
{\scriptsize$E_8^{\bf c}/E_8^8$} & {\scriptsize$E_8$} & 
{\scriptsize$SO(16,{\bf C})$} & {\scriptsize$8$} & {\scriptsize$8$}\\
\hline
{\scriptsize$E_8^{\bf c}/SO(16,{\bf C})$} & {\scriptsize$E_8$} & 
{\scriptsize$E_8^8$} & {\scriptsize$8$} & {\scriptsize$8$}\\
\hline
{\scriptsize$E_8^{\bf c}/E_8^{-24}$} & {\scriptsize$E_8$} & 
{\scriptsize$E_7^{\bf c}\times SL(2,{\bf C})$} & {\scriptsize$8$}
 & {\scriptsize$4$}\\
\hline
{\scriptsize$E_8^{\bf c}/E_7^{\bf c}\times SL(2,{\bf C})$}
 & {\scriptsize$E_8$} & {\scriptsize$E_8^{-24}$} & {\scriptsize$4$}
 & {\scriptsize$4$}\\
\hline
\end{tabular}$$

\centerline{{\bf Table 5.}}

\newpage

$$\begin{tabular}{|c|c|c|c|c|}
\hline
{\scriptsize$G/H$} & {\scriptsize$K$} & {\scriptsize$L$} 
& {\scriptsize${\rm cohom}_K$} & {\scriptsize${\rm cohom}_L$}\\
\hline
{\scriptsize$F_4^4/Sp(1,2)\cdot Sp(1)$} & {\scriptsize$Sp(3)\cdot Sp(1)$} 
& {\scriptsize$SO_0(4,5)$} & {\scriptsize$4$} & {\scriptsize$1$}\\
\hline
{\scriptsize$F_4^4/SO_0(4,5)$} & {\scriptsize$Sp(3)\cdot Sp(1)$} 
& {\scriptsize$Sp(1,2)\cdot Sp(1)$} & {\scriptsize$1$} & {\scriptsize$1$}\\
\hline
{\scriptsize$F_4^4/Sp(3,{\bf R})\cdot SL(2,{\bf R})$} 
& {\scriptsize$Sp(3)\cdot Sp(1)$} & 
{\scriptsize$Sp(3,{\bf R})\cdot SL(2,{\bf R})$} & {\scriptsize$4$}
 & {\scriptsize$4$}\\
\hline
{\scriptsize$F^{-20}_4/Sp(1,2)\cdot Sp(1)$} & {\scriptsize$Spin(9)$}
 & {\scriptsize$\widetilde{SO_0(1,8)}$} & {\scriptsize$1$} & {\scriptsize$1$}\\
\hline
{\scriptsize$F^{-20}_4/\widetilde{SO_0(1,8)}$} & {\scriptsize$Spin(9)$}
 & {\scriptsize$Sp(1,2)\cdot Sp(1)$} & {\scriptsize$1$} & {\scriptsize$1$}\\
\hline
{\scriptsize$F_4^{\bf C}/F_4^4$} & {\scriptsize$F_4$} & 
{\scriptsize$Sp(3,{\bf C})\cdot SL(2,{\bf C})$} & {\scriptsize$4$}
 & {\scriptsize$4$}\\
\hline
{\scriptsize$F_4^{\bf C}/Sp(3,{\bf C})\cdot SL(2,{\bf C})$}
 & {\scriptsize$F_4$} & {\scriptsize$F_4^4$} & {\scriptsize$4$}
 & {\scriptsize$4$}\\
\hline
{\scriptsize$F_4^{\bf C}/F_4^{-20}$} & {\scriptsize$F_4$} & 
{\scriptsize$SO(9,{\bf C})$} & {\scriptsize$4$} & {\scriptsize$1$}\\
\hline
{\scriptsize$F_4^{\bf C}/SO(9,{\bf C})$} & {\scriptsize$F_4$} & 
{\scriptsize$F_4^{-20}$} & {\scriptsize$1$} & {\scriptsize$1$}\\
\hline
{\scriptsize$G_2^2/SL(2,{\bf R})\times SL(2,{\bf R})$} 
& {\scriptsize$SO(4)$} & 
{\scriptsize$\alpha(SO(4))$} & {\scriptsize$2$} & {\scriptsize$2$}\\
\hline
{\scriptsize$G_2^2/\alpha(SO(4))$} & {\scriptsize$SO(4)$} & 
{\scriptsize$SL(2,{\bf R})\times SL(2,{\bf R})$} & {\scriptsize$2$}
 & {\scriptsize$2$}\\
\hline
{\scriptsize$G_2^{\bf c}/G_2^2$} & {\scriptsize$G_2$} & 
{\scriptsize$SL(2,{\bf C})\times SL(2,{\bf C})$} & {\scriptsize$2$}
 & {\scriptsize$2$}\\
\hline
{\scriptsize$G_2^{\bf c}/SL(2,{\bf C})\times SL(2,{\bf C})$}
 & {\scriptsize$G_2$} & {\scriptsize$G_2^2$} & {\scriptsize$2$}
 & {\scriptsize$2$}\\
\hline
\end{tabular}
